Categorical Tensor-Graph Semantics for Quantum Algorithms

This paper investigates foundational quantum computing protocols from the intuitive perspective of categorical tensor-graph semantics within the category \textbf{FHilb}. While conventional Hilbert-space formalisms often conceal the structural nature of quantum algorithms behind high-dimensional matrix operations, the topological framework directly encodes algorithmic functionalities into their graphical skeletons. We provide a comprehensive topological reinterpretation of the Bernstein--Vazirani and Simon algorithms, demonstrating how topological transformations distill their core mathematical essence and clarify the operational mechanisms of oracles. Going beyond the standard qubit model, we construct explicit representations for the qutrit-adapted topological Deutsch--Jozsa and single-shot Grover algorithms. In particular, we establish a necessary and sufficient condition for the single-shot Grover search. We further implement CNOT gates via complementary Frobenius structures and investigate a diagrammatic decomposition scheme for the W-state preparation protocol. By bridging tensor category theory with practical quantum algorithmic design, this work furnishes a composable, scalable diagrammatic toolkit essential for automated circuit optimization across the evolving quantum hardware ecosystem.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da9466162160109032] 
\draw    (100,129) -- (161.07,129.27) ;
\draw [shift={(163.07,129.27)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7094081688991561] 
\draw    (181,129) -- (242.07,129.27) ;
\draw [shift={(244.07,129.27)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8950983473967085] 
\draw    (101.07,117.27) .. controls (127.8,72.72) and (225.1,75.22) .. (251.3,117.97) ;
\draw [shift={(252.07,119.27)}, rotate = 240.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (171.45,130.77) node   [align=left] {1};
% Text Node
\draw (179.67,67.08) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (210.37,116.08) node   [align=left] {$\displaystyle x$};
% Text Node
\draw (80.94,129.2) node    {$\ket{s}$};
% Text Node
\draw (287,131.2) node    {$\ket{f(s)} =\ket{x}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da45083232703317866] 
\draw    (229.9,65.79) -- (230,107) ;
%Straight Lines [id:da45792801902678215] 
\draw    (231.41,129.24) -- (230.9,168.79) ;
%Straight Lines [id:da8126094152351477] 
\draw    (381.9,65.79) -- (382,107) ;
%Straight Lines [id:da12952837050451516] 
\draw    (383.17,141.24) -- (382.9,170.79) ;
\draw [shift={(383.17,141.24)}, rotate = 90.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4947685075350492] 
\draw    (216.28,107.59) -- (236.76,108) ;
%Straight Lines [id:da23193897394172247] 
\draw    (216.28,107.59) -- (216.28,127.99) ;
%Straight Lines [id:da47353110112813435] 
\draw    (216.28,127.99) -- (246.28,128.39) ;
%Straight Lines [id:da216394782291499] 
\draw    (236.76,108) -- (246.28,128.39) ;
%Shape: Triangle [id:dp1595084246676408] 
\draw   (382.95,125.4) -- (366.4,106.48) -- (399.51,106.48) -- cycle ;
% Text Node
\draw (227,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (304,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (383.79,114.33) node   [align=left] {$\displaystyle x$};
% Text Node
\draw (384.94,189.2) node    {$\ket{s}$};
% Text Node
\draw (387.88,49.2) node    {$\ket{x}$};
% Text Node
\draw (235.94,183.2) node    {$\ket{s}$};
% Text Node
\draw (224.24,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f$};
% Text Node
\draw (231.26,49.2) node    {$\ket{f( s)}$};
\end{tikzpicture}
\begin{array}{ccc} 1 & \omega^2 & \omega \end{array}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da4128711377546731] 
\draw    (274.63,73) -- (274.72,114.21) ;
%Straight Lines [id:da1375221606016086] 
\draw    (276.14,136.45) -- (275.63,176) ;
\draw [shift={(275.63,176)}, rotate = 90.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6120363945011381] 
\draw    (261,114.79) -- (281.49,115.21) ;
%Straight Lines [id:da6624462404953104] 
\draw    (261,114.79) -- (261,135.19) ;
%Straight Lines [id:da3544663552722309] 
\draw    (261,135.19) -- (291,135.59) ;
%Straight Lines [id:da21910019734263841] 
\draw    (281.49,115.21) -- (291,135.59) ;
%Shape: Triangle [id:dp8645730018686077] 
\draw   (274.44,54.84) -- (257.89,73.77) -- (291,73.77) -- cycle ;
% Text Node
\draw (272.91,123.09) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (324.37,127.5) node   [align=left] {=};
% Text Node
\draw (365.37,126.5) node   [align=left] {0};
% Text Node
\draw (274.44,64.31) node  [font=\footnotesize] [align=left] {$\displaystyle \omega ^{2}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Square [id:dp5761618601185255] 
\draw   (137.24,107) -- (227,107) -- (227,196.76) -- (137.24,196.76) -- cycle ;
%Straight Lines [id:da9385268739637289] 
\draw    (157,197) -- (157,240) ;
%Straight Lines [id:da000057382625107460505] 
\draw    (207,197) -- (207,240) ;
%Straight Lines [id:da45861156022989313] 
\draw    (277.98,65.38) -- (277,168) ;
%Straight Lines [id:da9923287074395828] 
\draw    (297,196) -- (297,239) ;
%Straight Lines [id:da8701393184611578] 
\draw    (360.67,157.67) -- (360.67,240.67) ;
%Curve Lines [id:da04296255960126294] 
\draw    (277,168) .. controls (278.76,178.04) and (283.76,194.04) .. (297,196) ;
\draw [shift={(297,196)}, rotate = 8.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9829679953896265] 
\draw    (297,196) .. controls (308.76,192.04) and (313.76,184.04) .. (317,168) ;
%Curve Lines [id:da27280982959836664] 
\draw    (317,148) .. controls (319.6,133.86) and (323.32,124.15) .. (334.9,118.88) ;
\draw [shift={(337,118)}, rotate = 339.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8358626187445565] 
\draw    (340.67,117.67) .. controls (356.42,123.7) and (358.42,134.7) .. (360.67,157.67) ;
%Straight Lines [id:da6876230861194209] 
\draw    (337.31,65.71) -- (337,90.37) -- (337,114.33) ;
%Straight Lines [id:da7886556412556577] 
\draw    (158,64) -- (158,107) ;
%Straight Lines [id:da4481821765052615] 
\draw    (205,63) -- (205,106) ;
%Straight Lines [id:da2654617957941309] 
\draw    (302.67,147.46) -- (323.15,147.88) ;
%Straight Lines [id:da6444095006157445] 
\draw    (302.67,147.46) -- (302.67,167.86) ;
%Straight Lines [id:da23728702692408832] 
\draw    (302.67,167.86) -- (332.67,168.26) ;
%Straight Lines [id:da08789699933638051] 
\draw    (323.15,147.88) -- (332.67,168.26) ;
% Text Node
\draw (179.63,148.18) node   [align=left] {$\displaystyle U_{f}$};
% Text Node
\draw (238,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle :=$};
% Text Node
\draw (207.57,256.2) node    {$\ket{b}$};
% Text Node
\draw (363.57,256.2) node    {$\ket{b}$};
% Text Node
\draw (157.94,255.2) node    {$\ket{s}$};
% Text Node
\draw (296.94,255.2) node    {$\ket{s}$};
% Text Node
\draw (314.25,156.75) node   [align=left] {$\displaystyle f$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da524030383609796] 
\draw    (274.76,90.04) -- (274.76,141.04) ;
\draw [shift={(274.76,141.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17429060954231024] 
\draw    (349.76,94.04) -- (349.76,133.04) ;
%Shape: Triangle [id:dp09852453566166863] 
\draw   (350.44,152) -- (333.89,133.08) -- (367,133.08) -- cycle ;
%Shape: Circle [id:dp14710944353869992] 
\draw   (217,145.02) .. controls (217,130.67) and (228.63,119.04) .. (242.98,119.04) .. controls (257.33,119.04) and (268.96,130.67) .. (268.96,145.02) .. controls (268.96,159.37) and (257.33,171) .. (242.98,171) .. controls (228.63,171) and (217,159.37) .. (217,145.02) -- cycle ;
%Shape: Circle [id:dp24943733614564523] 
\draw   (285,145) .. controls (285,131.19) and (296.19,120) .. (310,120) .. controls (323.81,120) and (335,131.19) .. (335,145) .. controls (335,158.81) and (323.81,170) .. (310,170) .. controls (296.19,170) and (285,158.81) .. (285,145) -- cycle ;
% Text Node
\draw (242.91,141.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{|S} |}$};
% Text Node
\draw (311.44,144.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{3}}$};
% Text Node
\draw (351.07,140.08) node   [align=left] {$\displaystyle \omega $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da3128463228681405] 
\draw    (292,20) -- (292,133) ;
%Straight Lines [id:da17223815691740207] 
\draw    (312,161) -- (312,204) ;
\draw [shift={(312,204)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6689152497617886] 
\draw    (375.86,122.43) -- (375.86,205.43) ;
%Curve Lines [id:da04168934165195748] 
\draw    (292,133) .. controls (293.76,143.04) and (298.76,159.04) .. (312,161) ;
\draw [shift={(312,161)}, rotate = 8.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da333686606030963] 
\draw    (312,161) .. controls (323.76,157.04) and (328.76,149.04) .. (332,133) ;
%Curve Lines [id:da25228021510073706] 
\draw    (332,113) .. controls (334.6,98.86) and (338.32,89.15) .. (349.9,83.88) ;
\draw [shift={(352,83)}, rotate = 339.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5113409935207905] 
\draw    (355.86,82.43) .. controls (371.61,88.47) and (373.61,99.47) .. (375.86,122.43) ;
%Straight Lines [id:da7758824274465509] 
\draw    (351.78,35.89) -- (351.78,54.93) -- (351.78,78.89) ;
%Shape: Triangle [id:dp07072647631495776] 
\draw   (375.3,224.43) -- (358.74,205.51) -- (391.86,205.51) -- cycle ;
%Shape: Circle [id:dp5653776213752338] 
\draw   (196,113.43) .. controls (196,96.55) and (209.68,82.87) .. (226.57,82.87) .. controls (243.45,82.87) and (257.13,96.55) .. (257.13,113.43) .. controls (257.13,130.32) and (243.45,144) .. (226.57,144) .. controls (209.68,144) and (196,130.32) .. (196,113.43) -- cycle ;
%Straight Lines [id:da455220825326759] 
\draw    (317.29,112.79) -- (337.77,113.21) ;
%Straight Lines [id:da9328114174600942] 
\draw    (317.29,112.79) -- (317.29,133.19) ;
%Straight Lines [id:da06749314396361406] 
\draw    (317.29,133.19) -- (347.29,133.59) ;
%Straight Lines [id:da4288462161531208] 
\draw    (337.77,113.21) -- (347.29,133.59) ;
% Text Node
\draw (375.34,211.76) node   [align=left] {$\displaystyle \omega $};
% Text Node
\draw (224.91,110.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{3|S} |}$};
% Text Node
\draw (329.77,121.94) node   [align=left] {$\displaystyle f$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da43719808424058315] 
\draw    (307.07,41) -- (307.07,154) ;
%Straight Lines [id:da09646055764737083] 
\draw    (327.07,182) -- (327.07,225) ;
\draw [shift={(327.07,225)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9435381614992344] 
\draw    (407.07,80) -- (407.07,163) ;
%Curve Lines [id:da9432606732453014] 
\draw    (307.07,154) .. controls (308.82,164.04) and (313.82,180.04) .. (327.07,182) ;
\draw [shift={(327.07,182)}, rotate = 8.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da010103704067156771] 
\draw    (327.07,182) .. controls (338.82,178.04) and (343.82,170.04) .. (347.07,154) ;
%Straight Lines [id:da44960840138684777] 
\draw    (346.63,93) -- (346.72,134.21) ;
%Straight Lines [id:da33620966433714505] 
\draw    (333,134.79) -- (353.49,135.21) ;
%Straight Lines [id:da7633455840651048] 
\draw    (333,134.79) -- (333,155.19) ;
%Straight Lines [id:da2524239675873011] 
\draw    (333,155.19) -- (363,155.59) ;
%Straight Lines [id:da11151652091834807] 
\draw    (353.49,135.21) -- (363,155.59) ;
%Shape: Triangle [id:dp462452934786192] 
\draw   (346.44,74.84) -- (329.89,93.77) -- (363,93.77) -- cycle ;
%Shape: Triangle [id:dp5804885162281768] 
\draw   (408.44,181) -- (391.89,162.08) -- (425,162.08) -- cycle ;
%Shape: Circle [id:dp28386207599375324] 
\draw   (234,146.43) .. controls (234,129.55) and (247.68,115.87) .. (264.57,115.87) .. controls (281.45,115.87) and (295.13,129.55) .. (295.13,146.43) .. controls (295.13,163.32) and (281.45,177) .. (264.57,177) .. controls (247.68,177) and (234,163.32) .. (234,146.43) -- cycle ;
% Text Node
\draw (345.91,145.09) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (346.45,87.13) node   [align=left] {$\displaystyle \omega ^{2}$};
% Text Node
\draw (409.07,168.08) node   [align=left] {$\displaystyle \omega $};
% Text Node
\draw (262.91,143.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{3|S} |}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da046758086296981194] 
\draw    (360.07,60) -- (360.07,173) ;
%Straight Lines [id:da6787292158219693] 
\draw    (380.07,201) -- (380.07,244) ;
\draw [shift={(380.07,244)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2962852632052684] 
\draw    (460.07,99) -- (459.85,184.26) ;
%Curve Lines [id:da21897528976634684] 
\draw    (360.07,173) .. controls (361.82,183.04) and (366.82,199.04) .. (380.07,201) ;
\draw [shift={(380.07,201)}, rotate = 8.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da27263918058461845] 
\draw    (380.07,201) .. controls (391.82,197.04) and (396.82,189.04) .. (400.07,173) ;
\draw [shift={(400.07,173)}, rotate = 281.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19867436419600937] 
\draw    (403.07,91) -- (402.82,119.04) ;
%Shape: Triangle [id:dp1020552651726353] 
\draw   (403.44,70.84) -- (386.89,89.77) -- (420,89.77) -- cycle ;
%Shape: Triangle [id:dp642953781596783] 
\draw   (402.44,139) -- (385.89,120.08) -- (419,120.08) -- cycle ;
%Shape: Triangle [id:dp8272459224710751] 
\draw   (461.44,204) -- (444.89,185.08) -- (478,185.08) -- cycle ;
%Shape: Circle [id:dp10289633125965725] 
\draw   (287,180.43) .. controls (287,163.55) and (300.68,149.87) .. (317.57,149.87) .. controls (334.45,149.87) and (348.13,163.55) .. (348.13,180.43) .. controls (348.13,197.32) and (334.45,211) .. (317.57,211) .. controls (300.68,211) and (287,197.32) .. (287,180.43) -- cycle ;
% Text Node
\draw (402.37,127.93) node   [align=left] {$\displaystyle x$};
% Text Node
\draw (460.07,189.08) node   [align=left] {$\displaystyle \omega $};
% Text Node
\draw (402.45,82.13) node   [align=left] {$\displaystyle \omega ^{2}$};
% Text Node
\draw (315.91,177.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{3|S} |}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da8424715853127747] 
\draw    (421.82,171.04) -- (421.82,257.04) ;
\draw [shift={(421.82,257.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7431311324985577] 
\draw    (460.07,166) -- (460.07,249) ;
%Shape: Triangle [id:dp7482008664989515] 
\draw   (460.44,269) -- (443.89,250.08) -- (477,250.08) -- cycle ;
%Shape: Circle [id:dp9536652246182744] 
\draw   (348.36,226.86) .. controls (348.36,210.57) and (361.57,197.36) .. (377.86,197.36) .. controls (394.15,197.36) and (407.36,210.57) .. (407.36,226.86) .. controls (407.36,243.15) and (394.15,256.36) .. (377.86,256.36) .. controls (361.57,256.36) and (348.36,243.15) .. (348.36,226.86) -- cycle ;
% Text Node
\draw (378.86,221.86) node   [align=left] {$\displaystyle \frac{\omega ^{i}}{\sqrt{3|S} |}$};
% Text Node
\draw (460.49,257.33) node   [align=left] {$\displaystyle \omega $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da2731633732939973] 
\draw    (356.76,121.04) -- (356.76,157.04) ;
\draw [shift={(356.76,157.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4251059523397549] 
\draw    (356.76,175.04) -- (356.76,213.04) ;
\draw [shift={(356.76,175.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp7430607117265207] 
\draw   (290,168) .. controls (290,154.19) and (301.19,143) .. (315,143) .. controls (328.81,143) and (340,154.19) .. (340,168) .. controls (340,181.81) and (328.81,193) .. (315,193) .. controls (301.19,193) and (290,181.81) .. (290,168) -- cycle ;
% Text Node
\draw (315,168) node   [align=left] {$\displaystyle \frac{1}{|S|}$};
% Text Node
\draw (356.71,232.08) node   [align=left] {$\displaystyle S$};
% Text Node
\draw (355.71,99.08) node   [align=left] {$\displaystyle S$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da844113947363193] 
\draw    (189.82,90.04) -- (189.82,120.04) ;
\draw [shift={(189.82,120.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2130900438650959] 
\draw    (211.07,220) -- (211.07,263) ;
\draw [shift={(211.07,263)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8237194387954536] 
\draw    (291.07,118) -- (291.07,201) ;
%Curve Lines [id:da9749917251597574] 
\draw    (191.07,192) .. controls (192.82,202.04) and (197.82,218.04) .. (211.07,220) ;
\draw [shift={(211.07,220)}, rotate = 8.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6666893306890069] 
\draw    (211.07,220) .. controls (222.82,216.04) and (227.82,208.04) .. (231.07,192) ;
%Straight Lines [id:da49942098096286125] 
\draw    (232.07,143) -- (231.82,171.04) ;
%Straight Lines [id:da41099061740200904] 
\draw    (191.07,142) -- (191.07,192) ;
\draw [shift={(191.07,142)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da981781733204931] 
\draw    (443.82,98.04) -- (443.82,128.04) ;
\draw [shift={(443.82,128.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da821953743127739] 
\draw    (545.07,126) -- (545.07,209) ;
%Straight Lines [id:da17222400319435338] 
\draw    (486.07,151) -- (485.82,179.04) ;
%Straight Lines [id:da7895004329267048] 
\draw    (485.07,201) -- (485.07,244) ;
\draw [shift={(485.07,244)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp7551416647263584] 
\draw   (547.44,228.16) -- (530.89,209.23) -- (564,209.23) -- cycle ;
%Shape: Triangle [id:dp612280308095183] 
\draw   (292.44,220.16) -- (275.89,201.23) -- (309,201.23) -- cycle ;
%Shape: Triangle [id:dp5403416919711199] 
\draw   (231.44,122.84) -- (214.89,141.77) -- (248,141.77) -- cycle ;
%Shape: Triangle [id:dp29391171749880785] 
\draw   (484.44,132.84) -- (467.89,151.77) -- (501,151.77) -- cycle ;
%Straight Lines [id:da3817028681180271] 
\draw    (473.92,180.79) -- (494.41,181.21) ;
%Straight Lines [id:da6619125767711969] 
\draw    (473.92,180.79) -- (473.92,201.19) ;
%Straight Lines [id:da025574176717504837] 
\draw    (473.92,201.19) -- (503.92,201.59) ;
%Straight Lines [id:da46335540875294057] 
\draw    (494.41,181.21) -- (503.92,201.59) ;
%Straight Lines [id:da018640238790229358] 
\draw    (217.92,171.79) -- (238.41,172.21) ;
%Straight Lines [id:da7278829206336375] 
\draw    (217.92,171.79) -- (217.92,192.19) ;
%Straight Lines [id:da7148981105098364] 
\draw    (217.92,192.19) -- (247.92,192.59) ;
%Straight Lines [id:da19755557462119688] 
\draw    (238.41,172.21) -- (247.92,192.59) ;
%Shape: Circle [id:dp6241334929898921] 
\draw   (118,198.93) .. controls (118,181.85) and (131.85,168) .. (148.93,168) .. controls (166.01,168) and (179.85,181.85) .. (179.85,198.93) .. controls (179.85,216.01) and (166.01,229.85) .. (148.93,229.85) .. controls (131.85,229.85) and (118,216.01) .. (118,198.93) -- cycle ;
%Shape: Circle [id:dp19595797442390506] 
\draw   (366,196.93) .. controls (366,179.85) and (379.85,166) .. (396.93,166) .. controls (414.01,166) and (427.85,179.85) .. (427.85,196.93) .. controls (427.85,214.01) and (414.01,227.85) .. (396.93,227.85) .. controls (379.85,227.85) and (366,214.01) .. (366,196.93) -- cycle ;
% Text Node
\draw (330,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (486.84,191.09) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (230.84,182.09) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (230.45,135.13) node   [align=left] {$\displaystyle \omega ^{2}$};
% Text Node
\draw (484.44,142.31) node   [align=left] {$\displaystyle \omega ^{2}$};
% Text Node
\draw (292.44,210.69) node   [align=left] {$\displaystyle \omega $};
% Text Node
\draw (548.07,214.08) node   [align=left] {$\displaystyle \omega $};
% Text Node
\draw (147.98,193.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{3|S|^{3}}}$};
% Text Node
\draw (395.98,191.09) node   [align=left] {$\displaystyle \frac{1}{\sqrt{3|S|^{3}}}$};
\end{tikzpicture}
\]
Since $\left(\begin{array}{ccc} 1 & \omega^2 & \omega \end{array}

==> (inline-1) <==
\begin{tikzpicture}
    % --- 左侧电路 (2-qubit Bell State) ---
    \node at (0,0) {
        \begin{quantikz}
        \lstick{$\ket{0}$} & \gate{H} & \ctrl{1} & \qw \\
        \lstick{$\ket{0}$} & \qw      & \targ{}  & \qw
        \end{quantikz}
    };
    % 对应的公式标注
    \node at (1.8, 0) {\qquad \qquad $\frac{\ket{00} + \ket{11}}{\sqrt{2}}$};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}
    % --- 增加中间间隔 (通过 shift 将右侧电路大幅右移) ---
    \begin{scope}[shift={(7,0)}]
        % --- 右侧电路 (3-qubit GHZ State) ---
        \node at (0,0) {
            \begin{quantikz}
            \lstick{$\ket{0}$} & \qw      & \targ{}  & \qw      & \qw \\
            \lstick{$\ket{0}$} & \gate{H} & \ctrl{-1} & \ctrl{1} & \qw \\
            \lstick{$\ket{0}$} & \qw      & \qw      & \targ{}  & \qw
            \end{quantikz}
        };
        % 对应的公式标注
        \node at (2.5, 0) {\qquad \qquad $\frac{\ket{000} + \ket{111}}{\sqrt{2}}$};
    \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.8]

    % --- 左侧图 (Left side) ---
    \begin{scope}[shift={(0,0)}]
        % 左侧支路
        \draw (0.1,2.4) -- (0.1,3.2);
        \draw (0.1,2.4) to [out=-90,in=180] (0.8,1.8);
        \draw (0.8,1.8) to [out=0,in=-90] (1.5,2.4);
        \filldraw[black] (0.8,1.8) circle (2.5pt); % 黑点

        % Hadamard 梯形
        \draw (0.4,1.5) -- (0.4,1) -- (1.3,1) -- (1.1,1.5) -- cycle;
        \node at (0.8,1.25) {$H$};
        \draw (0.8,1.8) -- (0.8,1.5);
        \draw (0.8,1) -- (0.8,0.7);

        % 底部倒三角 0
        \draw (0.4,0.7) -- (1.2,0.7) -- (0.8,0.2) -- cycle;
        \node[scale=0.7] at (0.8,0.5) {\small $0$};

        % 连接到右侧的弧线
        \draw (1.5,2.4) to [out=90,in=180] (2.2,3);
        \draw (2.9,2.4) to [out=90,in=0] (2.2,3);

        % 右侧分叉支路
        \draw (2.2,3.1) -- (2.2,3.5);
        \node[draw, circle, fill=white, inner sep=1.8pt] at (2.2,3) {}; % 白点
        \draw (2.9,2.4) -- (2.9,0.7);

        % 右侧底部倒三角 0
        \draw (2.5,0.7) -- (3.3,0.7) -- (2.9,0.2) -- cycle;
        \node[scale=0.7] at (2.9,0.5) {\small $0$};
    \end{scope}

    % --- 等号 ---
    \node at (4, 1.5) {\large $=$};

    % --- 右侧部分 ---
    \begin{scope}[shift={(5,0.5)}]
        \node[draw, circle, inner sep=1pt] at (0,0) {\small $\frac{1}{\sqrt{2}}$};
        \draw (0,1.5) to [out=-90,in=180] (0.7,0.8);
        \draw (1.4,1.5) to [out=-90,in=0] (0.7,0.8);
        \filldraw[black] (0.7,0.8) circle (2.5pt);
        \draw (0.7,0.8) -- (0.7,0.3);
        \filldraw[black] (0.7,0.3) circle (2.5pt);
    \end{scope}

\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[thick,scale=0.8]

    % ==========================================
    % --- 结构 1 (左一:修正拓扑) ---
    % ==========================================
    \begin{scope}[shift={(0,0)}]
% 1. 左侧结构
    \draw (-0.6, 1.8) to [out=90, in=180] (-0.1, 2.3);
    \draw (0, 2.3) -- (0, 3.6);
    \node[draw, circle, fill=white, inner sep=2pt] at (0, 2.3) {};
    \draw (-0.6, 1.8) -- (-0.6, 0.5);

    % 2. 中间黑点上方连接
    % 左线:从左侧白点引出
    \draw (0.1, 2.3) to [out=0, in=180] (1.2, 1.8);

    % 右线:往上连接一个黑点
    \draw (1.2, 1.8) to [out=0, in=-90] (1.9, 2.6);
    \filldraw[black] (1.9, 2.6) circle (2pt);

    % 从新黑点向上延伸出的两条线
    \draw (2.0, 2.6) to [out=180, in=-90] (1.4, 3.6);
    \draw (2.0, 2.6) to [out=0, in=180] (2.7, 3.1); % 连向最右侧白点

    % 3. 中间黑点及其下方 H 门
    \filldraw[black] (1.2, 1.8) circle (2pt);
    \draw (1.2, 1.8) -- (1.2, 1.4);
    \draw (0.8, 1.4) -- (0.8, 0.8) -- (1.7, 0.8) -- (1.5, 1.4) -- cycle;
    \node at (1.2, 1.1) {H};
    \draw (1.2, 0.8) -- (1.2, 0.5);

    % 4. 最右侧白点及其连接
    \draw (2.8, 3.7) -- (2.8, 3.2);
    \node[draw, circle, fill=white, inner sep=2pt] at (2.8, 3.1) {};
    \draw (2.8, 3.2) -- (2.8, 3.6);
    \draw (3.7, 0.5) -- (3.7, 2.6);
    \draw (2.9, 3.1) to [out=0, in=90] (3.7, 2.6);

        % 三角形
        \draw (-0.6,0) -- (-1,0.5) -- (-0.2,0.5) -- cycle;
        \node at (-0.6,0.35) {\small 0};
        \draw (1.2,0) -- (0.8,0.5) -- (1.6,0.5) -- cycle;
        \node at (1.2,0.35) {\small 0};
        \draw (3.7,0) -- (3.3,0.5) -- (4.1,0.5) -- cycle;
        \node at (3.7,0.35) {\small 0};
    \end{scope}

    % --- 等号 1 ---
    \node at (4.5, 1.8) {\large $=$};

    % ==========================================
    % --- 结构 2 (中间:过渡图) ---
    % ==========================================
    \begin{scope}[shift={(6,-0.4)}]
        \node[draw, circle, inner sep=1pt] at (-0.5,1.2) {\small $\frac{1}{\sqrt{2}}$};

        % 主黑点
        \filldraw[black] (1,1.5) circle (2.2pt);
        \draw (1,1.5) -- (1,0.8);
        \filldraw[black] (1,0.8) circle (1.5pt);

        % 主黑点上方左侧线
        \draw (0.2,2.5) to [out=-90,in=180] (0.9,1.5);

        % 主黑点上方右侧线连接第二个黑点
        \draw (1.1,1.5) to [out=0,in=-90] (1.8,2.2);
        \filldraw[black] (1.8,2.2) circle (2.2pt);

        % 第二个黑点向上分两叉
        \draw (1.8,2.2) to [out=180,in=-90] (1.4,3.0);
        \draw (1.8,2.2) to [out=0,in=-90] (2.2,3.0);
    \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[thick]
    \begin{scope}[shift={(0,0)}]
        \draw (0,1.5) to [out=-90,in=180] (0.7,0.8);
        \draw (1.4,1.5) to [out=-90,in=0] (0.7,0.8);
        \node[draw, circle, fill=black, inner sep=2pt] at (0.7,0.8) {};
        \draw (0.7,0.8) -- (0.7,0.3);
        \node[draw, circle, fill=black, inner sep=2pt] at (0.7,0.3) {};
    \end{scope}

    \node at (2.75,0.75) {\large $=$};

    \begin{scope}[shift={(4,0)}]
        \draw (0,1.5) to [out=-90,in=180] (0.6,0.8);
        \draw (1.4,1.5) to [out=-90,in=0] (0.8,0.8);
        \node[draw, circle, fill=white, inner sep=2pt] at (0.7,0.8) {};
        \draw (0.7,0.7) -- (0.7,0.3);
        \node[draw, circle, fill=white, inner sep=2pt] at (0.7,0.2) {};
    \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.5]
    \begin{scope}[shift={(0,0)}]
        % 左侧输入线下部（修正补全）
        % 这里我根据 basic8 第一张图手绘细节:黑点位于左侧波谷处
        \draw (0,3) -- (0,2) to [out=-90,in=180] (0.8,1.2);
        \draw (0.7,1.2) -- (0.7,0.5); % 黑点下方的线
        \filldraw[black] (0.7,1.2) circle (2.5pt);
        \draw (0.7,1.2) to [out=0,in=-90] (1.3,1.8) to [out=90,in=180] (2,2.4);
        \draw (2,2.4) -- (2,3);
        % 白点:使用 node 遮盖交叉线
        \node[draw, circle, fill=white, inner sep=2pt] at (2,2.4) {};
        \draw (2.1,2.4) to [out=0,in=90] (2.7,1.5) -- (2.7,0.5);
    \end{scope}
    \node at (4, 1.5) {\large $=$};
    \begin{scope}[shift={(7,1.5)}]
        \draw (-1,1.1) -- (-1,1.4);
        \draw (0,-0.1) -- (0,-0.3);
        \draw (0.5,0.6) -- (0.5,0.8);
        \draw (1.5,-0.6) -- (1.5,-0.9);
        \node[draw, circle, fill=black, inner sep=1.5pt] at (0,0) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] at (0,-0.4) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] at (-1,1) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (0.5,0.5) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (0.5,0.9) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (1.5,-0.5) {};
        \draw (-2,-0.3) to [out=90,in=180] (-1.1,1);
        \draw (-0.9,1) to [out=0,in=180] (-0.1,0);
        \draw (0.1,0) to [out=0,in=180] (0.4,0.5);
        \draw (0.6,0.5) to [out=0,in=180] (1.4,-0.5);
        \draw (1.6,-0.5) to [out=0,in=-90] (2.5,0.8);
    \end{scope}
    \node at (4, -1.5) {\large $=$};
    \begin{scope}[shift={(7,-1.5)}]
        \draw (-1,1.1) -- (-1,1.4);
        \draw (0,-0.1) -- (0,-0.3);
        \draw (0.5,0.6) -- (0.5,0.8);
        \draw (1.5,-0.6) -- (1.5,-0.9);
        \node[draw, circle, fill=white, inner sep=1.5pt] at (0,0) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (0,-0.4) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] at (-1,1) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (0.5,0.5) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (0.5,0.9) {};
        \node[draw, circle, fill=white, inner sep=1.5pt] at (1.5,-0.5) {};
        \draw (-2,-0.3) to [out=90,in=180] (-1.1,1);
        \draw (-0.9,1) to [out=0,in=180] (-0.1,0);
        \draw (0.1,0) to [out=0,in=180] (0.4,0.5);
        \draw (0.6,0.5) to [out=0,in=180] (1.4,-0.5);
        \draw (1.6,-0.5) to [out=0,in=-90] (2.5,0.8);
    \end{scope}
    \node at (10.75, -1.5) {\large $=$};
    \begin{scope}[shift={(12,-3)}]
        \draw (0,0.5) -- (0,1.5) to [out=90,in=180] (0.7,2.4);
        \draw (0.7,2.4) -- (0.7,3); % *** Z点上方引线 ***
        \filldraw[black] (0.7,2.4) circle (2.5pt); % 实心黑点
        \draw (0.8,2.4) to [out=0,in=90] (1.3,1.8) to [out=-90,in=180] (2,1.2);
        \draw (2,1.2) -- (2,0.6);
        % 空心白点
        \node[draw, circle, fill=white, inner sep=2pt] at (2,1.2) {};
        \draw (2.1,1.2) to [out=0,in=-90] (2.7,2)-- (2.7,3);
    \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da1247613405177661] 
\draw    (99.9,89.74) -- (149.78,90.07) ;
\draw [shift={(149.78,90.07)}, rotate = 0.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7580947520609828] 
\draw    (152.9,90.07) -- (419.4,90.12) ;
%Flowchart: Process [id:dp06822433869739175] 
\draw   (121,136.02) -- (180.19,136.02) -- (180.19,163.89) -- (121,163.89) -- cycle ;
%Shape: Circle [id:dp8838157563984359] 
\draw   (200.45,90.74) .. controls (200.45,85.22) and (204.92,80.74) .. (210.45,80.74) .. controls (215.97,80.74) and (220.45,85.22) .. (220.45,90.74) .. controls (220.45,96.26) and (215.97,100.74) .. (210.45,100.74) .. controls (204.92,100.74) and (200.45,96.26) .. (200.45,90.74) -- cycle ;
%Straight Lines [id:da07276998550148539] 
\draw    (150.11,94.07) -- (150.11,135.41) ;
%Straight Lines [id:da4413226816914544] 
\draw    (100.57,149.74) -- (121.57,149.74) ;
%Straight Lines [id:da5754199163803223] 
\draw    (180.57,149.74) -- (259.4,150.12) ;
%Straight Lines [id:da38455925879650654] 
\draw    (210.45,80.74) -- (210.38,150.12) ;
\draw [shift={(210.38,150.12)}, rotate = 90.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19111403253332038] 
\draw    (259.1,150.14) -- (308.98,150.47) ;
\draw [shift={(308.98,150.47)}, rotate = 0.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6929833948014105] 
\draw    (312.1,150.47) -- (419.18,150.92) ;
%Flowchart: Process [id:dp17077729240342265] 
\draw   (280.2,196.42) -- (339.39,196.42) -- (339.39,224.29) -- (280.2,224.29) -- cycle ;
%Shape: Circle [id:dp5237645939889987] 
\draw   (359.65,151.14) .. controls (359.65,145.62) and (364.12,141.14) .. (369.65,141.14) .. controls (375.17,141.14) and (379.65,145.62) .. (379.65,151.14) .. controls (379.65,156.66) and (375.17,161.14) .. (369.65,161.14) .. controls (364.12,161.14) and (359.65,156.66) .. (359.65,151.14) -- cycle ;
%Straight Lines [id:da6533168388476122] 
\draw    (309.31,154.47) -- (309.31,195.81) ;
%Straight Lines [id:da9928597721793823] 
\draw    (101,210.12) -- (280.77,210.14) ;
%Straight Lines [id:da48119664823727104] 
\draw    (339.77,210.14) -- (418.6,210.52) ;
%Straight Lines [id:da10009526282849157] 
\draw    (369.65,141.14) -- (369.58,210.52) ;
\draw [shift={(369.58,210.52)}, rotate = 90.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% Text Node
\draw (127,141.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{y}( \theta)$};
% Text Node
\draw (75,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{1}$};
% Text Node
\draw (75,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{0}$};
% Text Node
\draw (75,201.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{0}$};
% Text Node
\draw (280.2,202.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{y}( \pi/2)$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1493); %set diagram left start at 0, and has height of 1493
%Straight Lines [id:da7261835382087568] 
\draw    (54.82,605.45) -- (53.52,796.29) ;
%Shape: Circle [id:dp4327549198284403] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.6,586.87) .. controls (34.6,575.83) and (43.55,566.87) .. (54.6,566.87) .. controls (65.65,566.87) and (74.6,575.83) .. (74.6,586.87) .. controls (74.6,597.92) and (65.65,606.87) .. (54.6,606.87) .. controls (43.55,606.87) and (34.6,597.92) .. (34.6,586.87) -- cycle ;
%Shape: Circle [id:dp5220026179243298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.61,586.87) .. controls (114.61,575.83) and (123.56,566.87) .. (134.61,566.87) .. controls (145.66,566.87) and (154.61,575.83) .. (154.61,586.87) .. controls (154.61,597.92) and (145.66,606.87) .. (134.61,606.87) .. controls (123.56,606.87) and (114.61,597.92) .. (114.61,586.87) -- cycle ;
%Shape: Circle [id:dp5084960261701915] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.2,657.7) .. controls (114.2,646.65) and (123.15,637.7) .. (134.2,637.7) .. controls (145.25,637.7) and (154.2,646.65) .. (154.2,657.7) .. controls (154.2,668.74) and (145.25,677.7) .. (134.2,677.7) .. controls (123.15,677.7) and (114.2,668.74) .. (114.2,657.7) -- cycle ;
%Straight Lines [id:da6337640555274597] 
\draw    (134.1,677.52) -- (133.88,707.74) ;
%Shape: Circle [id:dp7726965597380316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.53,728) .. controls (113.53,716.96) and (122.49,708) .. (133.53,708) .. controls (144.58,708) and (153.53,716.96) .. (153.53,728) .. controls (153.53,739.05) and (144.58,748) .. (133.53,748) .. controls (122.49,748) and (113.53,739.05) .. (113.53,728) -- cycle ;
%Straight Lines [id:da8964930591849316] 
\draw    (134.5,607.12) -- (134.28,637.34) ;
%Straight Lines [id:da4444677470442051] 
\draw    (134.28,748.36) -- (133.93,795.76) ;
%Straight Lines [id:da6541373564646121] 
\draw    (54.2,465.93) -- (53.98,566.87) ;
%Shape: Circle [id:dp9402546010132304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.2,445.93) .. controls (34.2,434.88) and (43.15,425.93) .. (54.2,425.93) .. controls (65.25,425.93) and (74.2,434.88) .. (74.2,445.93) .. controls (74.2,456.97) and (65.25,465.93) .. (54.2,465.93) .. controls (43.15,465.93) and (34.2,456.97) .. (34.2,445.93) -- cycle ;
%Straight Lines [id:da1779953076961146] 
\draw    (74.2,445.93) -- (114.21,446.23) ;
%Shape: Circle [id:dp5062654255983864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.21,446.23) .. controls (114.21,435.19) and (123.17,426.23) .. (134.21,426.23) .. controls (145.26,426.23) and (154.21,435.19) .. (154.21,446.23) .. controls (154.21,457.28) and (145.26,466.23) .. (134.21,466.23) .. controls (123.17,466.23) and (114.21,457.28) .. (114.21,446.23) -- cycle ;
%Straight Lines [id:da4717755413413124] 
\draw    (135.1,536.52) -- (134.88,566.75) ;
%Shape: Circle [id:dp7036585822979616] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.28,516.35) .. controls (115.28,505.3) and (124.23,496.35) .. (135.28,496.35) .. controls (146.32,496.35) and (155.28,505.3) .. (155.28,516.35) .. controls (155.28,527.39) and (146.32,536.35) .. (135.28,536.35) .. controls (124.23,536.35) and (115.28,527.39) .. (115.28,516.35) -- cycle ;
%Straight Lines [id:da6204081608177191] 
\draw    (134.21,466.23) -- (133.77,496.01) ;
%Straight Lines [id:da913849002192698] 
\draw    (74.6,586.87) -- (114.61,586.87) ;
%Shape: Circle [id:dp0881691140808889] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.2,375.61) .. controls (114.2,364.57) and (123.15,355.61) .. (134.2,355.61) .. controls (145.25,355.61) and (154.2,364.57) .. (154.2,375.61) .. controls (154.2,386.66) and (145.25,395.61) .. (134.2,395.61) .. controls (123.15,395.61) and (114.2,386.66) .. (114.2,375.61) -- cycle ;
%Straight Lines [id:da34980652687658764] 
\draw    (134.2,395.61) -- (133.98,425.84) ;
%Straight Lines [id:da5301755125566936] 
\draw    (134.42,325.39) -- (134.2,355.61) ;
%Straight Lines [id:da28996143348125447] 
\draw    (54.68,44.11) -- (54.2,425.93) ;
%Shape: Circle [id:dp32486329558177374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.52,816.29) .. controls (33.52,805.24) and (42.47,796.29) .. (53.52,796.29) .. controls (64.57,796.29) and (73.52,805.24) .. (73.52,816.29) .. controls (73.52,827.34) and (64.57,836.29) .. (53.52,836.29) .. controls (42.47,836.29) and (33.52,827.34) .. (33.52,816.29) -- cycle ;
%Shape: Circle [id:dp8356237089100699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.93,815.76) .. controls (113.93,804.72) and (122.88,795.76) .. (133.93,795.76) .. controls (144.97,795.76) and (153.93,804.72) .. (153.93,815.76) .. controls (153.93,826.81) and (144.97,835.76) .. (133.93,835.76) .. controls (122.88,835.76) and (113.93,826.81) .. (113.93,815.76) -- cycle ;
%Straight Lines [id:da6234384241617618] 
\draw    (213.53,465.88) -- (213.93,796.22) ;
%Shape: Circle [id:dp06021894411752582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.93,816.22) .. controls (193.93,805.17) and (202.88,796.22) .. (213.93,796.22) .. controls (224.97,796.22) and (233.93,805.17) .. (233.93,816.22) .. controls (233.93,827.27) and (224.97,836.22) .. (213.93,836.22) .. controls (202.88,836.22) and (193.93,827.27) .. (193.93,816.22) -- cycle ;
%Shape: Circle [id:dp012405683333339912] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.31,305.13) .. controls (114.31,294.08) and (123.27,285.13) .. (134.31,285.13) .. controls (145.36,285.13) and (154.31,294.08) .. (154.31,305.13) .. controls (154.31,316.17) and (145.36,325.13) .. (134.31,325.13) .. controls (123.27,325.13) and (114.31,316.17) .. (114.31,305.13) -- cycle ;
%Shape: Circle [id:dp8181968199230878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.32,305.13) .. controls (194.32,294.08) and (203.28,285.13) .. (214.32,285.13) .. controls (225.37,285.13) and (234.32,294.08) .. (234.32,305.13) .. controls (234.32,316.17) and (225.37,325.13) .. (214.32,325.13) .. controls (203.28,325.13) and (194.32,316.17) .. (194.32,305.13) -- cycle ;
%Shape: Circle [id:dp2665145062397817] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (193.91,375.95) .. controls (193.91,364.91) and (202.87,355.95) .. (213.91,355.95) .. controls (224.96,355.95) and (233.91,364.91) .. (233.91,375.95) .. controls (233.91,387) and (224.96,395.95) .. (213.91,395.95) .. controls (202.87,395.95) and (193.91,387) .. (193.91,375.95) -- cycle ;
%Straight Lines [id:da03180602433184643] 
\draw    (213.81,395.77) -- (213.59,426) ;
%Straight Lines [id:da9843874013616638] 
\draw    (214.21,325.37) -- (213.99,355.6) ;
%Straight Lines [id:da7136701880742256] 
\draw    (133.91,184.18) -- (133.69,285.13) ;
%Shape: Circle [id:dp7733686114547467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (113.91,164.18) .. controls (113.91,153.14) and (122.87,144.18) .. (133.91,144.18) .. controls (144.96,144.18) and (153.91,153.14) .. (153.91,164.18) .. controls (153.91,175.23) and (144.96,184.18) .. (133.91,184.18) .. controls (122.87,184.18) and (113.91,175.23) .. (113.91,164.18) -- cycle ;
%Straight Lines [id:da06734037408245919] 
\draw    (153.91,164.18) -- (193.93,164.49) ;
%Shape: Circle [id:dp4247195524130899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.93,164.49) .. controls (193.93,153.45) and (202.88,144.49) .. (213.93,144.49) .. controls (224.97,144.49) and (233.93,153.45) .. (233.93,164.49) .. controls (233.93,175.54) and (224.97,184.49) .. (213.93,184.49) .. controls (202.88,184.49) and (193.93,175.54) .. (193.93,164.49) -- cycle ;
%Straight Lines [id:da3580974101672213] 
\draw    (214.81,254.78) -- (214.59,285) ;
%Shape: Circle [id:dp5676110091831865] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.99,234.6) .. controls (194.99,223.56) and (203.94,214.6) .. (214.99,214.6) .. controls (226.04,214.6) and (234.99,223.56) .. (234.99,234.6) .. controls (234.99,245.65) and (226.04,254.6) .. (214.99,254.6) .. controls (203.94,254.6) and (194.99,245.65) .. (194.99,234.6) -- cycle ;
%Straight Lines [id:da3844502832306158] 
\draw    (213.93,184.49) -- (213.48,214.27) ;
%Straight Lines [id:da5639534910959503] 
\draw    (154.31,305.13) -- (194.32,305.13) ;
%Shape: Circle [id:dp8329902333383988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.91,93.87) .. controls (193.91,82.82) and (202.87,73.87) .. (213.91,73.87) .. controls (224.96,73.87) and (233.91,82.82) .. (233.91,93.87) .. controls (233.91,104.92) and (224.96,113.87) .. (213.91,113.87) .. controls (202.87,113.87) and (193.91,104.92) .. (193.91,93.87) -- cycle ;
%Straight Lines [id:da4766080814017549] 
\draw    (213.91,113.87) -- (213.69,144.09) ;
%Straight Lines [id:da17066526820706718] 
\draw    (214.14,43.65) -- (213.91,73.87) ;
%Straight Lines [id:da9882510026750517] 
\draw    (134.14,44.31) -- (133.91,144.18) ;
%Shape: Circle [id:dp791195491920311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.53,445.88) .. controls (193.53,434.83) and (202.49,425.88) .. (213.53,425.88) .. controls (224.58,425.88) and (233.53,434.83) .. (233.53,445.88) .. controls (233.53,456.92) and (224.58,465.88) .. (213.53,465.88) .. controls (202.49,465.88) and (193.53,456.92) .. (193.53,445.88) -- cycle ;
%Straight Lines [id:da5621479335870077] 
\draw    (315.3,605.88) -- (315.2,707.69) ;
%Shape: Circle [id:dp5627723239107021] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.08,587.3) .. controls (295.08,576.25) and (304.03,567.3) .. (315.08,567.3) .. controls (326.13,567.3) and (335.08,576.25) .. (335.08,587.3) .. controls (335.08,598.35) and (326.13,607.3) .. (315.08,607.3) .. controls (304.03,607.3) and (295.08,598.35) .. (295.08,587.3) -- cycle ;
%Shape: Circle [id:dp5987936717450205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.49,532.5) .. controls (333.49,521.45) and (342.44,512.5) .. (353.49,512.5) .. controls (364.53,512.5) and (373.49,521.45) .. (373.49,532.5) .. controls (373.49,543.55) and (364.53,552.5) .. (353.49,552.5) .. controls (342.44,552.5) and (333.49,543.55) .. (333.49,532.5) -- cycle ;
%Shape: Circle [id:dp42207980275946755] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.68,658.13) .. controls (374.68,647.08) and (383.63,638.13) .. (394.68,638.13) .. controls (405.73,638.13) and (414.68,647.08) .. (414.68,658.13) .. controls (414.68,669.17) and (405.73,678.13) .. (394.68,678.13) .. controls (383.63,678.13) and (374.68,669.17) .. (374.68,658.13) -- cycle ;
%Straight Lines [id:da21981155119927098] 
\draw    (394.58,677.94) -- (394.36,708.17) ;
%Shape: Circle [id:dp7842515028477784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.01,728.43) .. controls (374.01,717.39) and (382.97,708.43) .. (394.01,708.43) .. controls (405.06,708.43) and (414.01,717.39) .. (414.01,728.43) .. controls (414.01,739.48) and (405.06,748.43) .. (394.01,748.43) .. controls (382.97,748.43) and (374.01,739.48) .. (374.01,728.43) -- cycle ;
%Straight Lines [id:da6253269418972306] 
\draw    (394.98,607.54) -- (394.76,637.77) ;
%Shape: Circle [id:dp4130146333283585] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.09,587.3) .. controls (375.09,576.25) and (384.04,567.3) .. (395.09,567.3) .. controls (406.13,567.3) and (415.09,576.25) .. (415.09,587.3) .. controls (415.09,598.35) and (406.13,607.3) .. (395.09,607.3) .. controls (384.04,607.3) and (375.09,598.35) .. (375.09,587.3) -- cycle ;
%Straight Lines [id:da37005898574100493] 
\draw    (353.98,482.15) -- (353.76,512.37) ;
%Shape: Circle [id:dp8556163637122753] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.16,461.97) .. controls (334.16,450.93) and (343.11,441.97) .. (354.16,441.97) .. controls (365.2,441.97) and (374.16,450.93) .. (374.16,461.97) .. controls (374.16,473.02) and (365.2,481.97) .. (354.16,481.97) .. controls (343.11,481.97) and (334.16,473.02) .. (334.16,461.97) -- cycle ;
%Straight Lines [id:da25385218747349836] 
\draw    (324.23,570.14) -- (333.49,532.5) ;
%Shape: Circle [id:dp6245365613551812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.68,376.04) .. controls (374.68,365) and (383.63,356.04) .. (394.68,356.04) .. controls (405.73,356.04) and (414.68,365) .. (414.68,376.04) .. controls (414.68,387.09) and (405.73,396.04) .. (394.68,396.04) .. controls (383.63,396.04) and (374.68,387.09) .. (374.68,376.04) -- cycle ;
%Straight Lines [id:da892716249274033] 
\draw    (394.68,396.04) -- (395.09,567.3) ;
%Straight Lines [id:da5957482420933704] 
\draw    (394.9,325.82) -- (394.68,356.04) ;
%Straight Lines [id:da2826108941299108] 
\draw    (315.16,44.54) -- (315.08,567.3) ;
%Shape: Circle [id:dp15305986932154958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.6,726.32) .. controls (293.6,715.27) and (302.55,706.32) .. (313.6,706.32) .. controls (324.65,706.32) and (333.6,715.27) .. (333.6,726.32) .. controls (333.6,737.36) and (324.65,746.32) .. (313.6,746.32) .. controls (302.55,746.32) and (293.6,737.36) .. (293.6,726.32) -- cycle ;
%Shape: Circle [id:dp864157829514877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.79,305.56) .. controls (374.79,294.51) and (383.75,285.56) .. (394.79,285.56) .. controls (405.84,285.56) and (414.79,294.51) .. (414.79,305.56) .. controls (414.79,316.6) and (405.84,325.56) .. (394.79,325.56) .. controls (383.75,325.56) and (374.79,316.6) .. (374.79,305.56) -- cycle ;
%Shape: Circle [id:dp9827107194270718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414,254.17) .. controls (414,243.13) and (422.95,234.17) .. (434,234.17) .. controls (445.05,234.17) and (454,243.13) .. (454,254.17) .. controls (454,265.22) and (445.05,274.17) .. (434,274.17) .. controls (422.95,274.17) and (414,265.22) .. (414,254.17) -- cycle ;
%Shape: Circle [id:dp3995147539900731] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.39,376.38) .. controls (454.39,365.34) and (463.35,356.38) .. (474.39,356.38) .. controls (485.44,356.38) and (494.39,365.34) .. (494.39,376.38) .. controls (494.39,387.43) and (485.44,396.38) .. (474.39,396.38) .. controls (463.35,396.38) and (454.39,387.43) .. (454.39,376.38) -- cycle ;
%Straight Lines [id:da42045767602788653] 
\draw    (474.29,396.2) -- (474.07,426.42) ;
%Straight Lines [id:da44803350579219814] 
\draw    (474.69,325.8) -- (474.47,356.02) ;
%Shape: Circle [id:dp4024167329468089] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.8,305.56) .. controls (454.8,294.51) and (463.76,285.56) .. (474.8,285.56) .. controls (485.85,285.56) and (494.8,294.51) .. (494.8,305.56) .. controls (494.8,316.6) and (485.85,325.56) .. (474.8,325.56) .. controls (463.76,325.56) and (454.8,316.6) .. (454.8,305.56) -- cycle ;
%Straight Lines [id:da43653226577922755] 
\draw    (434.49,203.83) -- (434.27,234.05) ;
%Shape: Circle [id:dp30489204984210194] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.67,183.65) .. controls (414.67,172.6) and (423.62,163.65) .. (434.67,163.65) .. controls (445.71,163.65) and (454.67,172.6) .. (454.67,183.65) .. controls (454.67,194.69) and (445.71,203.65) .. (434.67,203.65) .. controls (423.62,203.65) and (414.67,194.69) .. (414.67,183.65) -- cycle ;
%Shape: Circle [id:dp9203319325527592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.39,94.3) .. controls (454.39,83.25) and (463.35,74.3) .. (474.39,74.3) .. controls (485.44,74.3) and (494.39,83.25) .. (494.39,94.3) .. controls (494.39,105.34) and (485.44,114.3) .. (474.39,114.3) .. controls (463.35,114.3) and (454.39,105.34) .. (454.39,94.3) -- cycle ;
%Straight Lines [id:da008215907732681549] 
\draw    (474.39,114.3) -- (474.8,285.56) ;
%Straight Lines [id:da27471070432213673] 
\draw    (474.62,44.08) -- (474.39,74.3) ;
%Straight Lines [id:da16304823135329893] 
\draw    (394.62,44.74) -- (394.79,285.56) ;
%Shape: Circle [id:dp363037785053674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.01,446.3) .. controls (454.01,435.26) and (462.97,426.3) .. (474.01,426.3) .. controls (485.06,426.3) and (494.01,435.26) .. (494.01,446.3) .. controls (494.01,457.35) and (485.06,466.3) .. (474.01,466.3) .. controls (462.97,466.3) and (454.01,457.35) .. (454.01,446.3) -- cycle ;
%Straight Lines [id:da5069603451667946] 
\draw    (384.23,570.54) -- (373.49,532.5) ;
%Straight Lines [id:da4681068081015649] 
\draw    (404.8,287.69) -- (414,254.17) ;
%Straight Lines [id:da4164393052536416] 
\draw    (463.6,288.49) -- (454,254.17) ;
% Text Node
\draw (136.66,656.75) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (129.48,375.56) node    {$-\frac{\pi }{2}$};
% Text Node
\draw (134.34,726.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{\pi }{2}$};
% Text Node
\draw (136.29,513.75) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (54.69,813.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\pi $};
% Text Node
\draw (209.2,93.82) node    {$-\frac{\pi }{2}$};
% Text Node
\draw (214.34,444.71) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{\pi }{2}$};
% Text Node
\draw (214.36,234.61) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (215.22,374.61) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (397.14,657.18) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (389.96,375.99) node    {$-\frac{\pi }{2}$};
% Text Node
\draw (394.82,727.27) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{\pi }{2}$};
% Text Node
\draw (355.17,459.38) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (314.77,723.87) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\pi $};
% Text Node
\draw (469.68,94.25) node    {$-\frac{\pi }{2}$};
% Text Node
\draw (474.82,445.14) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{\pi }{2}$};
% Text Node
\draw (434.04,183.66) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (475.69,375.04) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (269.76,346.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
\end{tikzpicture}
\]

\[
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,971); %set diagram left start at 0, and has height of 971
%Straight Lines [id:da6413736849458936] 
\draw    (78.58,584.22) -- (78.7,631.81) ;
%Shape: Circle [id:dp9957710573502241] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (58.58,564.22) .. controls (58.58,553.18) and (67.53,544.22) .. (78.58,544.22) .. controls (89.63,544.22) and (98.58,553.18) .. (98.58,564.22) .. controls (98.58,575.27) and (89.63,584.22) .. (78.58,584.22) .. controls (67.53,584.22) and (58.58,575.27) .. (58.58,564.22) -- cycle ;
%Shape: Circle [id:dp9371731469772548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.99,509.42) .. controls (96.99,498.38) and (105.94,489.42) .. (116.99,489.42) .. controls (128.03,489.42) and (136.99,498.38) .. (136.99,509.42) .. controls (136.99,520.47) and (128.03,529.42) .. (116.99,529.42) .. controls (105.94,529.42) and (96.99,520.47) .. (96.99,509.42) -- cycle ;
%Straight Lines [id:da009018212221278854] 
\draw    (158.59,584.22) -- (157.86,632.29) ;
%Shape: Circle [id:dp9137248135010916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.51,652.56) .. controls (137.51,641.51) and (146.47,632.56) .. (157.51,632.56) .. controls (168.56,632.56) and (177.51,641.51) .. (177.51,652.56) .. controls (177.51,663.6) and (168.56,672.56) .. (157.51,672.56) .. controls (146.47,672.56) and (137.51,663.6) .. (137.51,652.56) -- cycle ;
%Shape: Circle [id:dp6523353725562109] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.59,564.22) .. controls (138.59,553.18) and (147.54,544.22) .. (158.59,544.22) .. controls (169.63,544.22) and (178.59,553.18) .. (178.59,564.22) .. controls (178.59,575.27) and (169.63,584.22) .. (158.59,584.22) .. controls (147.54,584.22) and (138.59,575.27) .. (138.59,564.22) -- cycle ;
%Straight Lines [id:da020775026080627645] 
\draw    (117.48,459.08) -- (117.26,489.3) ;
%Shape: Circle [id:dp7118755661603339] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97.66,438.9) .. controls (97.66,427.85) and (106.61,418.9) .. (117.66,418.9) .. controls (128.7,418.9) and (137.66,427.85) .. (137.66,438.9) .. controls (137.66,449.94) and (128.7,458.9) .. (117.66,458.9) .. controls (106.61,458.9) and (97.66,449.94) .. (97.66,438.9) -- cycle ;
%Straight Lines [id:da23522544592271843] 
\draw    (87.73,547.06) -- (96.99,509.42) ;
%Shape: Circle [id:dp9227841937211662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.18,352.96) .. controls (138.18,341.92) and (147.13,332.96) .. (158.18,332.96) .. controls (169.23,332.96) and (178.18,341.92) .. (178.18,352.96) .. controls (178.18,364.01) and (169.23,372.96) .. (158.18,372.96) .. controls (147.13,372.96) and (138.18,364.01) .. (138.18,352.96) -- cycle ;
%Straight Lines [id:da7609307063848336] 
\draw    (158.18,372.96) -- (158.59,544.22) ;
%Straight Lines [id:da9542190451835186] 
\draw    (158.4,302.74) -- (158.18,332.96) ;
%Straight Lines [id:da8738104656086632] 
\draw    (78.66,21.46) -- (78.58,544.22) ;
%Shape: Circle [id:dp40671439533268183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.1,650.44) .. controls (57.1,639.4) and (66.05,630.44) .. (77.1,630.44) .. controls (88.15,630.44) and (97.1,639.4) .. (97.1,650.44) .. controls (97.1,661.49) and (88.15,670.44) .. (77.1,670.44) .. controls (66.05,670.44) and (57.1,661.49) .. (57.1,650.44) -- cycle ;
%Shape: Circle [id:dp009017619159323864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.29,282.48) .. controls (138.29,271.43) and (147.25,262.48) .. (158.29,262.48) .. controls (169.34,262.48) and (178.29,271.43) .. (178.29,282.48) .. controls (178.29,293.53) and (169.34,302.48) .. (158.29,302.48) .. controls (147.25,302.48) and (138.29,293.53) .. (138.29,282.48) -- cycle ;
%Shape: Circle [id:dp9865062848964211] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.5,231.1) .. controls (177.5,220.05) and (186.45,211.1) .. (197.5,211.1) .. controls (208.55,211.1) and (217.5,220.05) .. (217.5,231.1) .. controls (217.5,242.14) and (208.55,251.1) .. (197.5,251.1) .. controls (186.45,251.1) and (177.5,242.14) .. (177.5,231.1) -- cycle ;
%Straight Lines [id:da736030950716057] 
\draw    (238.3,302.48) -- (237.51,403.23) ;
%Shape: Circle [id:dp26308731686318754] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.3,282.48) .. controls (218.3,271.43) and (227.26,262.48) .. (238.3,262.48) .. controls (249.35,262.48) and (258.3,271.43) .. (258.3,282.48) .. controls (258.3,293.53) and (249.35,302.48) .. (238.3,302.48) .. controls (227.26,302.48) and (218.3,293.53) .. (218.3,282.48) -- cycle ;
%Straight Lines [id:da9063562298594706] 
\draw    (197.99,180.75) -- (197.77,210.97) ;
%Shape: Circle [id:dp02202492468319639] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.17,160.57) .. controls (178.17,149.53) and (187.12,140.57) .. (198.17,140.57) .. controls (209.21,140.57) and (218.17,149.53) .. (218.17,160.57) .. controls (218.17,171.62) and (209.21,180.57) .. (198.17,180.57) .. controls (187.12,180.57) and (178.17,171.62) .. (178.17,160.57) -- cycle ;
%Shape: Circle [id:dp9863498262097946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.89,71.22) .. controls (217.89,60.18) and (226.85,51.22) .. (237.89,51.22) .. controls (248.94,51.22) and (257.89,60.18) .. (257.89,71.22) .. controls (257.89,82.27) and (248.94,91.22) .. (237.89,91.22) .. controls (226.85,91.22) and (217.89,82.27) .. (217.89,71.22) -- cycle ;
%Straight Lines [id:da4735596631532276] 
\draw    (237.89,91.22) -- (238.3,262.48) ;
%Straight Lines [id:da4676445271480062] 
\draw    (238.12,21) -- (237.89,51.22) ;
%Straight Lines [id:da6150702694373885] 
\draw    (158.12,21.67) -- (158.29,262.48) ;
%Shape: Circle [id:dp27194801488152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.51,423.23) .. controls (217.51,412.18) and (226.47,403.23) .. (237.51,403.23) .. controls (248.56,403.23) and (257.51,412.18) .. (257.51,423.23) .. controls (257.51,434.27) and (248.56,443.23) .. (237.51,443.23) .. controls (226.47,443.23) and (217.51,434.27) .. (217.51,423.23) -- cycle ;
%Straight Lines [id:da28967279205719876] 
\draw    (147.73,547.46) -- (136.99,509.42) ;
%Straight Lines [id:da6783636292034236] 
\draw    (168.3,264.61) -- (177.5,231.1) ;
%Straight Lines [id:da8914907535306776] 
\draw    (227.1,265.41) -- (217.5,231.1) ;
%Straight Lines [id:da30887684817400207] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (339.8,556.73) -- (338.1,630) ;
%Shape: Circle [id:dp3882217079046595] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.58,538.15) .. controls (319.58,527.1) and (328.53,518.15) .. (339.58,518.15) .. controls (350.63,518.15) and (359.58,527.1) .. (359.58,538.15) .. controls (359.58,549.19) and (350.63,558.15) .. (339.58,558.15) .. controls (328.53,558.15) and (319.58,549.19) .. (319.58,538.15) -- cycle ;
%Shape: Circle [id:dp5356581420930795] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.99,483.35) .. controls (357.99,472.3) and (366.94,463.35) .. (377.99,463.35) .. controls (389.03,463.35) and (397.99,472.3) .. (397.99,483.35) .. controls (397.99,494.39) and (389.03,503.35) .. (377.99,503.35) .. controls (366.94,503.35) and (357.99,494.39) .. (357.99,483.35) -- cycle ;
%Straight Lines [id:da42281846353960884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.59,558.15) -- (418.51,632.11) ;
%Shape: Circle [id:dp08612440686627898] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.51,652.11) .. controls (398.51,641.07) and (407.47,632.11) .. (418.51,632.11) .. controls (429.56,632.11) and (438.51,641.07) .. (438.51,652.11) .. controls (438.51,663.16) and (429.56,672.11) .. (418.51,672.11) .. controls (407.47,672.11) and (398.51,663.16) .. (398.51,652.11) -- cycle ;
%Shape: Circle [id:dp44300255222948215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.59,538.15) .. controls (399.59,527.1) and (408.54,518.15) .. (419.59,518.15) .. controls (430.63,518.15) and (439.59,527.1) .. (439.59,538.15) .. controls (439.59,549.19) and (430.63,558.15) .. (419.59,558.15) .. controls (408.54,558.15) and (399.59,549.19) .. (399.59,538.15) -- cycle ;
%Straight Lines [id:da7370004740828064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (378.48,433) -- (378.26,463.22) ;
%Shape: Circle [id:dp047065738955426206] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.66,412.82) .. controls (358.66,401.78) and (367.61,392.82) .. (378.66,392.82) .. controls (389.7,392.82) and (398.66,401.78) .. (398.66,412.82) .. controls (398.66,423.87) and (389.7,432.82) .. (378.66,432.82) .. controls (367.61,432.82) and (358.66,423.87) .. (358.66,412.82) -- cycle ;
%Straight Lines [id:da3285145623419151] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.73,520.99) -- (357.99,483.35) ;
%Shape: Circle [id:dp30771351956475934] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.18,326.89) .. controls (399.18,315.84) and (408.13,306.89) .. (419.18,306.89) .. controls (430.23,306.89) and (439.18,315.84) .. (439.18,326.89) .. controls (439.18,337.94) and (430.23,346.89) .. (419.18,346.89) .. controls (408.13,346.89) and (399.18,337.94) .. (399.18,326.89) -- cycle ;
%Straight Lines [id:da09922490500041559] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.18,346.89) -- (419.59,518.15) ;
%Straight Lines [id:da6256093292060763] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.4,276.67) -- (419.18,306.89) ;
%Straight Lines [id:da44571318248569103] 
\draw    (338.22,8.43) -- (339.58,518.15) ;
%Shape: Circle [id:dp5212998964656834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.1,650) .. controls (318.1,638.95) and (327.05,630) .. (338.1,630) .. controls (349.15,630) and (358.1,638.95) .. (358.1,650) .. controls (358.1,661.05) and (349.15,670) .. (338.1,670) .. controls (327.05,670) and (318.1,661.05) .. (318.1,650) -- cycle ;
%Shape: Circle [id:dp9268094843554752] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.29,256.41) .. controls (399.29,245.36) and (408.25,236.41) .. (419.29,236.41) .. controls (430.34,236.41) and (439.29,245.36) .. (439.29,256.41) .. controls (439.29,267.45) and (430.34,276.41) .. (419.29,276.41) .. controls (408.25,276.41) and (399.29,267.45) .. (399.29,256.41) -- cycle ;
%Shape: Circle [id:dp8844714897224624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438.5,205.02) .. controls (438.5,193.98) and (447.45,185.02) .. (458.5,185.02) .. controls (469.55,185.02) and (478.5,193.98) .. (478.5,205.02) .. controls (478.5,216.07) and (469.55,225.02) .. (458.5,225.02) .. controls (447.45,225.02) and (438.5,216.07) .. (438.5,205.02) -- cycle ;
%Straight Lines [id:da5022677983524183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (499.3,276.41) -- (498.51,377.15) ;
%Shape: Circle [id:dp000312774930099069] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (479.3,256.41) .. controls (479.3,245.36) and (488.26,236.41) .. (499.3,236.41) .. controls (510.35,236.41) and (519.3,245.36) .. (519.3,256.41) .. controls (519.3,267.45) and (510.35,276.41) .. (499.3,276.41) .. controls (488.26,276.41) and (479.3,267.45) .. (479.3,256.41) -- cycle ;
%Straight Lines [id:da827645932238043] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.99,154.67) -- (458.77,184.9) ;
%Shape: Circle [id:dp5576132221407978] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.17,134.5) .. controls (439.17,123.45) and (448.12,114.5) .. (459.17,114.5) .. controls (470.21,114.5) and (479.17,123.45) .. (479.17,134.5) .. controls (479.17,145.54) and (470.21,154.5) .. (459.17,154.5) .. controls (448.12,154.5) and (439.17,145.54) .. (439.17,134.5) -- cycle ;
%Shape: Circle [id:dp5822411075252674] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (478.23,94.48) .. controls (478.23,83.44) and (487.18,74.48) .. (498.23,74.48) .. controls (509.27,74.48) and (518.23,83.44) .. (518.23,94.48) .. controls (518.23,105.53) and (509.27,114.48) .. (498.23,114.48) .. controls (487.18,114.48) and (478.23,105.53) .. (478.23,94.48) -- cycle ;
%Straight Lines [id:da24946231496488236] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498.23,114.48) -- (499.3,236.41) ;
%Straight Lines [id:da2544640587167516] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (497.55,57.1) -- (498.23,74.48) ;
%Straight Lines [id:da8267381214059721] 
\draw    (417.55,5.77) -- (419.29,236.41) ;
%Shape: Circle [id:dp7994654481286875] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (478.51,397.15) .. controls (478.51,386.11) and (487.47,377.15) .. (498.51,377.15) .. controls (509.56,377.15) and (518.51,386.11) .. (518.51,397.15) .. controls (518.51,408.2) and (509.56,417.15) .. (498.51,417.15) .. controls (487.47,417.15) and (478.51,408.2) .. (478.51,397.15) -- cycle ;
%Straight Lines [id:da9133129524930771] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (408.73,521.39) -- (397.99,483.35) ;
%Straight Lines [id:da8755899018193081] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.3,238.54) -- (438.5,205.02) ;
%Straight Lines [id:da8722630462817164] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.1,239.34) -- (478.5,205.02) ;
%Shape: Circle [id:dp44779908849677175] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.55,37.1) .. controls (477.55,26.06) and (486.51,17.1) .. (497.55,17.1) .. controls (508.6,17.1) and (517.55,26.06) .. (517.55,37.1) .. controls (517.55,48.15) and (508.6,57.1) .. (497.55,57.1) .. controls (486.51,57.1) and (477.55,48.15) .. (477.55,37.1) -- cycle ;
%Straight Lines [id:da4369390510965273] 
\draw    (497.55,6.43) -- (497.55,17.1) ;
% Text Node
\draw (160.14,563.6) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (153.46,352.91) node    {$-\frac{\pi }{2}$};
% Text Node
\draw (158.32,651.39) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{\pi }{2}$};
% Text Node
\draw (118.67,436.3) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (78.27,647.99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\pi $};
% Text Node
\draw (233.18,71.17) node    {$-\frac{\pi }{2}$};
% Text Node
\draw (238.32,422.06) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{\pi }{2}$};
% Text Node
\draw (197.54,160.58) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (239.69,281.96) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (43.76,323.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (419.59,538.15) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (418.46,326.34) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (419.32,650.95) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (379.67,410.22) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (339.27,647.55) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\pi $};
% Text Node
\draw (498.23,94.48) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (499.32,395.99) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (458.54,134.5) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (500.69,255.89) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (274.76,353.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
\end{tikzpicture}
\]

\[
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1005); %set diagram left start at 0, and has height of 1005
%Straight Lines [id:da5975699946549305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (56.8,560.96) -- (56.7,662.77) ;
%Shape: Circle [id:dp0699771643582714] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (36.58,542.38) .. controls (36.58,531.34) and (45.53,522.38) .. (56.58,522.38) .. controls (67.63,522.38) and (76.58,531.34) .. (76.58,542.38) .. controls (76.58,553.43) and (67.63,562.38) .. (56.58,562.38) .. controls (45.53,562.38) and (36.58,553.43) .. (36.58,542.38) -- cycle ;
%Shape: Circle [id:dp9102395988030787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.99,487.58) .. controls (74.99,476.54) and (83.94,467.58) .. (94.99,467.58) .. controls (106.03,467.58) and (114.99,476.54) .. (114.99,487.58) .. controls (114.99,498.63) and (106.03,507.58) .. (94.99,507.58) .. controls (83.94,507.58) and (74.99,498.63) .. (74.99,487.58) -- cycle ;
%Straight Lines [id:da8395445473503806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136.59,562.38) -- (135.86,663.25) ;
%Shape: Circle [id:dp1258291444138856] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.51,683.51) .. controls (115.51,672.47) and (124.47,663.51) .. (135.51,663.51) .. controls (146.56,663.51) and (155.51,672.47) .. (155.51,683.51) .. controls (155.51,694.56) and (146.56,703.51) .. (135.51,703.51) .. controls (124.47,703.51) and (115.51,694.56) .. (115.51,683.51) -- cycle ;
%Shape: Circle [id:dp9297822115319267] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (116.59,542.38) .. controls (116.59,531.34) and (125.54,522.38) .. (136.59,522.38) .. controls (147.63,522.38) and (156.59,531.34) .. (156.59,542.38) .. controls (156.59,553.43) and (147.63,562.38) .. (136.59,562.38) .. controls (125.54,562.38) and (116.59,553.43) .. (116.59,542.38) -- cycle ;
%Straight Lines [id:da42105244441446965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (95.48,437.23) -- (95.26,467.46) ;
%Shape: Circle [id:dp9974496458973705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (75.66,417.06) .. controls (75.66,406.01) and (84.61,397.06) .. (95.66,397.06) .. controls (106.7,397.06) and (115.66,406.01) .. (115.66,417.06) .. controls (115.66,428.1) and (106.7,437.06) .. (95.66,437.06) .. controls (84.61,437.06) and (75.66,428.1) .. (75.66,417.06) -- cycle ;
%Straight Lines [id:da6665419291211703] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.73,525.22) -- (74.99,487.58) ;
%Straight Lines [id:da748260098841844] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136.29,280.64) -- (136.59,522.38) ;
%Straight Lines [id:da1344084883018748] 
\draw    (55.22,12.67) -- (56.58,522.38) ;
%Shape: Circle [id:dp46901815806378] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (35.1,681.4) .. controls (35.1,670.35) and (44.05,661.4) .. (55.1,661.4) .. controls (66.15,661.4) and (75.1,670.35) .. (75.1,681.4) .. controls (75.1,692.45) and (66.15,701.4) .. (55.1,701.4) .. controls (44.05,701.4) and (35.1,692.45) .. (35.1,681.4) -- cycle ;
%Shape: Circle [id:dp21412607287229024] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (116.29,260.64) .. controls (116.29,249.59) and (125.25,240.64) .. (136.29,240.64) .. controls (147.34,240.64) and (156.29,249.59) .. (156.29,260.64) .. controls (156.29,271.68) and (147.34,280.64) .. (136.29,280.64) .. controls (125.25,280.64) and (116.29,271.68) .. (116.29,260.64) -- cycle ;
%Shape: Circle [id:dp21748025609506338] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.5,209.25) .. controls (155.5,198.21) and (164.45,189.25) .. (175.5,189.25) .. controls (186.55,189.25) and (195.5,198.21) .. (195.5,209.25) .. controls (195.5,220.3) and (186.55,229.25) .. (175.5,229.25) .. controls (164.45,229.25) and (155.5,220.3) .. (155.5,209.25) -- cycle ;
%Straight Lines [id:da6908875843019037] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.3,280.64) -- (215.51,381.39) ;
%Shape: Circle [id:dp350385759416721] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.3,260.64) .. controls (196.3,249.59) and (205.26,240.64) .. (216.3,240.64) .. controls (227.35,240.64) and (236.3,249.59) .. (236.3,260.64) .. controls (236.3,271.68) and (227.35,280.64) .. (216.3,280.64) .. controls (205.26,280.64) and (196.3,271.68) .. (196.3,260.64) -- cycle ;
%Straight Lines [id:da7791942341800658] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175.99,158.91) -- (175.77,189.13) ;
%Shape: Circle [id:dp46068504432320634] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (156.17,138.73) .. controls (156.17,127.68) and (165.12,118.73) .. (176.17,118.73) .. controls (187.21,118.73) and (196.17,127.68) .. (196.17,138.73) .. controls (196.17,149.77) and (187.21,158.73) .. (176.17,158.73) .. controls (165.12,158.73) and (156.17,149.77) .. (156.17,138.73) -- cycle ;
%Shape: Circle [id:dp6325764818165213] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (195.23,98.71) .. controls (195.23,87.67) and (204.18,78.71) .. (215.23,78.71) .. controls (226.27,78.71) and (235.23,87.67) .. (235.23,98.71) .. controls (235.23,109.76) and (226.27,118.71) .. (215.23,118.71) .. controls (204.18,118.71) and (195.23,109.76) .. (195.23,98.71) -- cycle ;
%Straight Lines [id:da42408434050106103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.23,118.71) -- (216.3,240.64) ;
%Straight Lines [id:da6599556772701685] 
\draw    (134.55,10) -- (136.29,240.64) ;
%Shape: Circle [id:dp8829745652871523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (195.51,401.39) .. controls (195.51,390.34) and (204.47,381.39) .. (215.51,381.39) .. controls (226.56,381.39) and (235.51,390.34) .. (235.51,401.39) .. controls (235.51,412.43) and (226.56,421.39) .. (215.51,421.39) .. controls (204.47,421.39) and (195.51,412.43) .. (195.51,401.39) -- cycle ;
%Straight Lines [id:da7645167247480388] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125.73,525.62) -- (114.99,487.58) ;
%Straight Lines [id:da38368662201397996] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.3,242.77) -- (155.5,209.25) ;
%Straight Lines [id:da7560669423070412] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (205.1,243.57) -- (195.5,209.25) ;
%Straight Lines [id:da22890430385163563] 
\draw    (214.55,10.67) -- (215.23,78.71) ;
%Straight Lines [id:da2013212783874767] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315.72,679.17) -- (315.67,730.08) ;
%Shape: Circle [id:dp967539051081275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.72,659.17) .. controls (295.72,648.13) and (304.67,639.17) .. (315.72,639.17) .. controls (326.76,639.17) and (335.72,648.13) .. (335.72,659.17) .. controls (335.72,670.22) and (326.76,679.17) .. (315.72,679.17) .. controls (304.67,679.17) and (295.72,670.22) .. (295.72,659.17) -- cycle ;
%Shape: Circle [id:dp2899731924487515] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.13,604.37) .. controls (334.13,593.33) and (343.08,584.37) .. (354.13,584.37) .. controls (365.17,584.37) and (374.13,593.33) .. (374.13,604.37) .. controls (374.13,615.42) and (365.17,624.37) .. (354.13,624.37) .. controls (343.08,624.37) and (334.13,615.42) .. (334.13,604.37) -- cycle ;
%Straight Lines [id:da1388356965308688] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395.73,679.17) -- (394.99,730.09) ;
%Shape: Circle [id:dp2898650384771201] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.65,750.36) .. controls (374.65,739.31) and (383.6,730.36) .. (394.65,730.36) .. controls (405.7,730.36) and (414.65,739.31) .. (414.65,750.36) .. controls (414.65,761.4) and (405.7,770.36) .. (394.65,770.36) .. controls (383.6,770.36) and (374.65,761.4) .. (374.65,750.36) -- cycle ;
%Shape: Circle [id:dp8544099071565261] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.73,659.17) .. controls (375.73,648.13) and (384.68,639.17) .. (395.73,639.17) .. controls (406.77,639.17) and (415.73,648.13) .. (415.73,659.17) .. controls (415.73,670.22) and (406.77,679.17) .. (395.73,679.17) .. controls (384.68,679.17) and (375.73,670.22) .. (375.73,659.17) -- cycle ;
%Straight Lines [id:da09096238109560961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (354.62,554.03) -- (354.39,584.25) ;
%Shape: Circle [id:dp8916223634888201] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.79,533.85) .. controls (334.79,522.8) and (343.75,513.85) .. (354.79,513.85) .. controls (365.84,513.85) and (374.79,522.8) .. (374.79,533.85) .. controls (374.79,544.89) and (365.84,553.85) .. (354.79,553.85) .. controls (343.75,553.85) and (334.79,544.89) .. (334.79,533.85) -- cycle ;
%Straight Lines [id:da07416810551981634] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324.87,642.01) -- (334.13,604.37) ;
%Straight Lines [id:da6914599250810982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395.64,398.93) -- (395.73,639.17) ;
%Shape: Circle [id:dp6884995407205331] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.24,748.24) .. controls (294.24,737.2) and (303.19,728.24) .. (314.24,728.24) .. controls (325.28,728.24) and (334.24,737.2) .. (334.24,748.24) .. controls (334.24,759.29) and (325.28,768.24) .. (314.24,768.24) .. controls (303.19,768.24) and (294.24,759.29) .. (294.24,748.24) -- cycle ;
%Shape: Circle [id:dp7359980590333507] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.64,378.93) .. controls (375.64,367.88) and (384.59,358.93) .. (395.64,358.93) .. controls (406.68,358.93) and (415.64,367.88) .. (415.64,378.93) .. controls (415.64,389.98) and (406.68,398.93) .. (395.64,398.93) .. controls (384.59,398.93) and (375.64,389.98) .. (375.64,378.93) -- cycle ;
%Shape: Circle [id:dp8203475994925508] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.84,327.55) .. controls (414.84,316.5) and (423.8,307.55) .. (434.84,307.55) .. controls (445.89,307.55) and (454.84,316.5) .. (454.84,327.55) .. controls (454.84,338.59) and (445.89,347.55) .. (434.84,347.55) .. controls (423.8,347.55) and (414.84,338.59) .. (414.84,327.55) -- cycle ;
%Straight Lines [id:da23785452843285093] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (475.65,398.93) -- (474.65,498.18) ;
%Shape: Circle [id:dp4817448482666893] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.65,378.93) .. controls (455.65,367.88) and (464.6,358.93) .. (475.65,358.93) .. controls (486.69,358.93) and (495.65,367.88) .. (495.65,378.93) .. controls (495.65,389.98) and (486.69,398.93) .. (475.65,398.93) .. controls (464.6,398.93) and (455.65,389.98) .. (455.65,378.93) -- cycle ;
%Straight Lines [id:da8941380046350379] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (435.33,277.2) -- (435.11,307.42) ;
%Shape: Circle [id:dp7231059787091179] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (415.51,257.02) .. controls (415.51,245.98) and (424.46,237.02) .. (435.51,237.02) .. controls (446.56,237.02) and (455.51,245.98) .. (455.51,257.02) .. controls (455.51,268.07) and (446.56,277.02) .. (435.51,277.02) .. controls (424.46,277.02) and (415.51,268.07) .. (415.51,257.02) -- cycle ;
%Shape: Circle [id:dp04768586430728605] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.65,518.18) .. controls (454.65,507.13) and (463.6,498.18) .. (474.65,498.18) .. controls (485.7,498.18) and (494.65,507.13) .. (494.65,518.18) .. controls (494.65,529.22) and (485.7,538.18) .. (474.65,538.18) .. controls (463.6,538.18) and (454.65,529.22) .. (454.65,518.18) -- cycle ;
%Straight Lines [id:da7344551098389204] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (384.87,642.41) -- (374.13,604.37) ;
%Straight Lines [id:da6324579307118631] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (405.65,361.06) -- (414.84,327.55) ;
%Straight Lines [id:da9040786970496153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (464.45,361.86) -- (454.84,327.55) ;
%Straight Lines [id:da4308107740789061] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (314.64,398.85) -- (315.72,639.17) ;
%Shape: Circle [id:dp43901754116237957] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.64,378.85) .. controls (294.64,367.8) and (303.59,358.85) .. (314.64,358.85) .. controls (325.68,358.85) and (334.64,367.8) .. (334.64,378.85) .. controls (334.64,389.89) and (325.68,398.85) .. (314.64,398.85) .. controls (303.59,398.85) and (294.64,389.89) .. (294.64,378.85) -- cycle ;
%Straight Lines [id:da304221122068292] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334.64,378.85) -- (374.65,378.85) ;
%Straight Lines [id:da9547474140602931] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395.64,147.61) -- (394.65,358.85) ;
%Straight Lines [id:da38167235413478007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (314.24,76.61) -- (314.64,358.85) ;
%Shape: Circle [id:dp38074861385026815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.64,127.61) .. controls (375.64,116.56) and (384.59,107.61) .. (395.64,107.61) .. controls (406.68,107.61) and (415.64,116.56) .. (415.64,127.61) .. controls (415.64,138.65) and (406.68,147.61) .. (395.64,147.61) .. controls (384.59,147.61) and (375.64,138.65) .. (375.64,127.61) -- cycle ;
%Shape: Circle [id:dp7477690763924474] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.65,127.61) .. controls (455.65,116.56) and (464.6,107.61) .. (475.65,107.61) .. controls (486.69,107.61) and (495.65,116.56) .. (495.65,127.61) .. controls (495.65,138.65) and (486.69,147.61) .. (475.65,147.61) .. controls (464.6,147.61) and (455.65,138.65) .. (455.65,127.61) -- cycle ;
%Straight Lines [id:da4832044481959502] 
\draw    (476.73,5.2) -- (475.65,107.61) ;
%Straight Lines [id:da015817333391609845] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (394.24,76.61) -- (395.64,107.61) ;
%Straight Lines [id:da732257138879986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (415.64,127.61) -- (455.65,127.61) ;
%Straight Lines [id:da3031112226573054] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (475.65,147.61) -- (475.65,358.93) ;
%Shape: Circle [id:dp6016142500242717] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.24,55.82) .. controls (374.24,44.77) and (383.19,35.82) .. (394.24,35.82) .. controls (405.28,35.82) and (414.24,44.77) .. (414.24,55.82) .. controls (414.24,66.86) and (405.28,75.82) .. (394.24,75.82) .. controls (383.19,75.82) and (374.24,66.86) .. (374.24,55.82) -- cycle ;
%Straight Lines [id:da39930785758679277] 
\draw    (394.03,6.61) -- (394.24,35.82) ;
%Shape: Circle [id:dp9045804583468027] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.24,55.82) .. controls (294.24,44.77) and (303.19,35.82) .. (314.24,35.82) .. controls (325.28,35.82) and (334.24,44.77) .. (334.24,55.82) .. controls (334.24,66.86) and (325.28,75.82) .. (314.24,75.82) .. controls (303.19,75.82) and (294.24,66.86) .. (294.24,55.82) -- cycle ;
%Straight Lines [id:da6085380024442872] 
\draw    (314.03,6.61) -- (314.24,35.82) ;
% Text Node
\draw (136.59,542.38) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\theta  +\pi }{2}}$};
% Text Node
\draw (136.32,682.35) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (96.67,414.46) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (56.27,678.95) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\pi $};
% Text Node
\draw (208.08,381.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (175.54,138.74) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (216.3,260.64) node    {$\textcolor[rgb]{1,1,1}{\frac{3\pi }{4}}$};
% Text Node
\draw (136.32,260.22) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (215.23,98.71) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (21.76,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (395.73,659.17) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\theta  +\pi }{2}}$};
% Text Node
\draw (395.64,378.93) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (395.46,749.19) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (355.81,531.25) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (315.4,745.79) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\pi }$};
% Text Node
\draw (475.65,127.61) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (475.46,517.01) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (434.88,257.03) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (475.65,378.93) node    {$\textcolor[rgb]{1,1,1}{\frac{3\pi }{4}}$};
% Text Node
\draw (271,406.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
\end{tikzpicture}
\]

\[
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,969); %set diagram left start at 0, and has height of 969
%Straight Lines [id:da28408028112191586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.41,674.2) -- (65.49,736.13) ;
%Straight Lines [id:da9220862418396158] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128.49,679.45) -- (127.41,729.03) ;
%Shape: Circle [id:dp7698221794395986] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (107.41,749.03) .. controls (107.41,737.98) and (116.37,729.03) .. (127.41,729.03) .. controls (138.46,729.03) and (147.41,737.98) .. (147.41,749.03) .. controls (147.41,760.07) and (138.46,769.03) .. (127.41,769.03) .. controls (116.37,769.03) and (107.41,760.07) .. (107.41,749.03) -- cycle ;
%Shape: Circle [id:dp8149666231511167] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (108.49,659.45) .. controls (108.49,648.41) and (117.44,639.45) .. (128.49,639.45) .. controls (139.53,639.45) and (148.49,648.41) .. (148.49,659.45) .. controls (148.49,670.5) and (139.53,679.45) .. (128.49,679.45) .. controls (117.44,679.45) and (108.49,670.5) .. (108.49,659.45) -- cycle ;
%Shape: Circle [id:dp548211017928628] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (67.56,534.13) .. controls (67.56,523.08) and (76.51,514.13) .. (87.56,514.13) .. controls (98.6,514.13) and (107.56,523.08) .. (107.56,534.13) .. controls (107.56,545.17) and (98.6,554.13) .. (87.56,554.13) .. controls (76.51,554.13) and (67.56,545.17) .. (67.56,534.13) -- cycle ;
%Straight Lines [id:da3540620227796335] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167.61,347.82) -- (140.49,641.61) ;
%Shape: Circle [id:dp10505532409058671] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (27,746.91) .. controls (27,735.87) and (35.95,726.91) .. (47,726.91) .. controls (58.05,726.91) and (67,735.87) .. (67,746.91) .. controls (67,757.96) and (58.05,766.91) .. (47,766.91) .. controls (35.95,766.91) and (27,757.96) .. (27,746.91) -- cycle ;
%Shape: Circle [id:dp23628518633058504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.61,327.82) .. controls (147.61,316.78) and (156.56,307.82) .. (167.61,307.82) .. controls (178.65,307.82) and (187.61,316.78) .. (187.61,327.82) .. controls (187.61,338.87) and (178.65,347.82) .. (167.61,347.82) .. controls (156.56,347.82) and (147.61,338.87) .. (147.61,327.82) -- cycle ;
%Straight Lines [id:da6951801875666598] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.41,399.21) -- (207.41,498.46) ;
%Shape: Circle [id:dp13890517642358102] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188.41,379.21) .. controls (188.41,368.16) and (197.36,359.21) .. (208.41,359.21) .. controls (219.46,359.21) and (228.41,368.16) .. (228.41,379.21) .. controls (228.41,390.25) and (219.46,399.21) .. (208.41,399.21) .. controls (197.36,399.21) and (188.41,390.25) .. (188.41,379.21) -- cycle ;
%Straight Lines [id:da7705027920608256] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (168.1,277.48) -- (167.87,307.7) ;
%Shape: Circle [id:dp7058473906248712] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (148.27,257.3) .. controls (148.27,246.25) and (157.23,237.3) .. (168.27,237.3) .. controls (179.32,237.3) and (188.27,246.25) .. (188.27,257.3) .. controls (188.27,268.35) and (179.32,277.3) .. (168.27,277.3) .. controls (157.23,277.3) and (148.27,268.35) .. (148.27,257.3) -- cycle ;
%Shape: Circle [id:dp9541510372338787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.41,518.46) .. controls (187.41,507.41) and (196.37,498.46) .. (207.41,498.46) .. controls (218.46,498.46) and (227.41,507.41) .. (227.41,518.46) .. controls (227.41,529.5) and (218.46,538.46) .. (207.41,538.46) .. controls (196.37,538.46) and (187.41,529.5) .. (187.41,518.46) -- cycle ;
%Straight Lines [id:da08659534064045116] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.4,379.12) -- (147.61,327.82) ;
%Straight Lines [id:da7952794979679341] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.21,362.14) -- (187.61,327.82) ;
%Straight Lines [id:da29458042080128055] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (47.4,399.12) -- (87.56,514.13) ;
%Shape: Circle [id:dp6773770874149324] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (27.4,379.12) .. controls (27.4,368.08) and (36.35,359.12) .. (47.4,359.12) .. controls (58.45,359.12) and (67.4,368.08) .. (67.4,379.12) .. controls (67.4,390.17) and (58.45,399.12) .. (47.4,399.12) .. controls (36.35,399.12) and (27.4,390.17) .. (27.4,379.12) -- cycle ;
%Straight Lines [id:da49729712964225303] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (61.49,364.61) -- (108.4,127.88) ;
%Straight Lines [id:da9869560895253834] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128.4,147.88) -- (128.49,639.45) ;
%Straight Lines [id:da7812161959186391] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (47,76.88) -- (47.4,359.12) ;
%Shape: Circle [id:dp5459671360990165] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (108.4,127.88) .. controls (108.4,116.84) and (117.35,107.88) .. (128.4,107.88) .. controls (139.45,107.88) and (148.4,116.84) .. (148.4,127.88) .. controls (148.4,138.93) and (139.45,147.88) .. (128.4,147.88) .. controls (117.35,147.88) and (108.4,138.93) .. (108.4,127.88) -- cycle ;
%Shape: Circle [id:dp4610012211355192] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188.41,127.88) .. controls (188.41,116.84) and (197.36,107.88) .. (208.41,107.88) .. controls (219.46,107.88) and (228.41,116.84) .. (228.41,127.88) .. controls (228.41,138.93) and (219.46,147.88) .. (208.41,147.88) .. controls (197.36,147.88) and (188.41,138.93) .. (188.41,127.88) -- cycle ;
%Straight Lines [id:da19191869006610607] 
\draw    (209.49,5.48) -- (208.41,107.88) ;
%Straight Lines [id:da32529182858830163] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (127,76.88) -- (128.4,107.88) ;
%Straight Lines [id:da06413268380724124] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.4,127.88) -- (188.41,127.88) ;
%Straight Lines [id:da09149680884552969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.41,147.88) -- (208.41,359.21) ;
%Shape: Circle [id:dp08240602330453273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (107,56.1) .. controls (107,45.05) and (115.95,36.1) .. (127,36.1) .. controls (138.05,36.1) and (147,45.05) .. (147,56.1) .. controls (147,67.14) and (138.05,76.1) .. (127,76.1) .. controls (115.95,76.1) and (107,67.14) .. (107,56.1) -- cycle ;
%Straight Lines [id:da322309437276448] 
\draw    (126.8,6.88) -- (127,36.1) ;
%Shape: Circle [id:dp941001537487769] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (27,56.1) .. controls (27,45.05) and (35.95,36.1) .. (47,36.1) .. controls (58.05,36.1) and (67,45.05) .. (67,56.1) .. controls (67,67.14) and (58.05,76.1) .. (47,76.1) .. controls (35.95,76.1) and (27,67.14) .. (27,56.1) -- cycle ;
%Straight Lines [id:da09558263010659662] 
\draw    (46.8,6.88) -- (47,36.1) ;
%Curve Lines [id:da1331001706890953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66,388.84) .. controls (110.49,422.61) and (124.49,613.61) .. (123.49,638.61) ;
%Curve Lines [id:da13395792923354488] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (47.4,399.12) .. controls (47.41,506.2) and (74.41,622.2) .. (109.41,650.2) ;
%Straight Lines [id:da15750161804036666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (87.56,554.13) -- (47,726.91) ;
%Straight Lines [id:da5291459563781505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.41,679.64) -- (336.49,736.13) ;
%Straight Lines [id:da03437657069675926] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (399.49,684.88) -- (398.41,729.03) ;
%Shape: Circle [id:dp5100441542553069] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378.41,749.03) .. controls (378.41,737.98) and (387.37,729.03) .. (398.41,729.03) .. controls (409.46,729.03) and (418.41,737.98) .. (418.41,749.03) .. controls (418.41,760.07) and (409.46,769.03) .. (398.41,769.03) .. controls (387.37,769.03) and (378.41,760.07) .. (378.41,749.03) -- cycle ;
%Shape: Circle [id:dp05149896529429676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.49,664.88) .. controls (379.49,653.84) and (388.44,644.88) .. (399.49,644.88) .. controls (410.53,644.88) and (419.49,653.84) .. (419.49,664.88) .. controls (419.49,675.93) and (410.53,684.88) .. (399.49,684.88) .. controls (388.44,684.88) and (379.49,675.93) .. (379.49,664.88) -- cycle ;
%Shape: Circle [id:dp014067927021498727] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.56,578.56) .. controls (296.56,567.51) and (305.51,558.56) .. (316.56,558.56) .. controls (327.6,558.56) and (336.56,567.51) .. (336.56,578.56) .. controls (336.56,589.6) and (327.6,598.56) .. (316.56,598.56) .. controls (305.51,598.56) and (296.56,589.6) .. (296.56,578.56) -- cycle ;
%Straight Lines [id:da23546655609508604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (438.61,353.26) -- (411.49,647.04) ;
%Shape: Circle [id:dp8668651732741188] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298,746.91) .. controls (298,735.87) and (306.95,726.91) .. (318,726.91) .. controls (329.05,726.91) and (338,735.87) .. (338,746.91) .. controls (338,757.96) and (329.05,766.91) .. (318,766.91) .. controls (306.95,766.91) and (298,757.96) .. (298,746.91) -- cycle ;
%Shape: Circle [id:dp4492482034376839] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.61,333.26) .. controls (418.61,322.21) and (427.56,313.26) .. (438.61,313.26) .. controls (449.65,313.26) and (458.61,322.21) .. (458.61,333.26) .. controls (458.61,344.3) and (449.65,353.26) .. (438.61,353.26) .. controls (427.56,353.26) and (418.61,344.3) .. (418.61,333.26) -- cycle ;
%Straight Lines [id:da7123217448157132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.41,404.64) -- (478.41,503.89) ;
%Shape: Circle [id:dp32936061102805214] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.41,384.64) .. controls (459.41,373.59) and (468.36,364.64) .. (479.41,364.64) .. controls (490.46,364.64) and (499.41,373.59) .. (499.41,384.64) .. controls (499.41,395.69) and (490.46,404.64) .. (479.41,404.64) .. controls (468.36,404.64) and (459.41,395.69) .. (459.41,384.64) -- cycle ;
%Straight Lines [id:da7318305544016274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.1,282.91) -- (438.87,313.13) ;
%Shape: Circle [id:dp4432803028193275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (419.27,262.73) .. controls (419.27,251.68) and (428.23,242.73) .. (439.27,242.73) .. controls (450.32,242.73) and (459.27,251.68) .. (459.27,262.73) .. controls (459.27,273.78) and (450.32,282.73) .. (439.27,282.73) .. controls (428.23,282.73) and (419.27,273.78) .. (419.27,262.73) -- cycle ;
%Shape: Circle [id:dp10332986373716013] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.41,523.89) .. controls (458.41,512.84) and (467.37,503.89) .. (478.41,503.89) .. controls (489.46,503.89) and (498.41,512.84) .. (498.41,523.89) .. controls (498.41,534.93) and (489.46,543.89) .. (478.41,543.89) .. controls (467.37,543.89) and (458.41,534.93) .. (458.41,523.89) -- cycle ;
%Straight Lines [id:da3447270123839894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333.36,565.09) -- (418.61,333.26) ;
%Straight Lines [id:da4612200778761316] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.21,367.57) -- (458.61,333.26) ;
%Straight Lines [id:da39038423887351736] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318,81.53) -- (316.56,558.56) ;
%Straight Lines [id:da24414008645006102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (325.36,559.09) -- (379.4,133.31) ;
%Straight Lines [id:da512279904367575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (399.4,153.31) -- (399.49,644.88) ;
%Shape: Circle [id:dp7505137798928981] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.4,133.31) .. controls (379.4,122.27) and (388.35,113.31) .. (399.4,113.31) .. controls (410.45,113.31) and (419.4,122.27) .. (419.4,133.31) .. controls (419.4,144.36) and (410.45,153.31) .. (399.4,153.31) .. controls (388.35,153.31) and (379.4,144.36) .. (379.4,133.31) -- cycle ;
%Shape: Circle [id:dp4332416167604256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.41,133.31) .. controls (459.41,122.27) and (468.36,113.31) .. (479.41,113.31) .. controls (490.46,113.31) and (499.41,122.27) .. (499.41,133.31) .. controls (499.41,144.36) and (490.46,153.31) .. (479.41,153.31) .. controls (468.36,153.31) and (459.41,144.36) .. (459.41,133.31) -- cycle ;
%Straight Lines [id:da8933347878662624] 
\draw    (480.49,10.91) -- (479.41,113.31) ;
%Straight Lines [id:da552370067344666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (398,82.31) -- (399.4,113.31) ;
%Straight Lines [id:da32233505343105917] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.4,133.31) -- (459.41,133.31) ;
%Straight Lines [id:da7922449154774536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.41,153.31) -- (479.41,364.64) ;
%Shape: Circle [id:dp002922592563803894] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378,61.53) .. controls (378,50.48) and (386.95,41.53) .. (398,41.53) .. controls (409.05,41.53) and (418,50.48) .. (418,61.53) .. controls (418,72.57) and (409.05,81.53) .. (398,81.53) .. controls (386.95,81.53) and (378,72.57) .. (378,61.53) -- cycle ;
%Straight Lines [id:da17669880323499276] 
\draw    (397.8,12.31) -- (398,41.53) ;
%Shape: Circle [id:dp7234918234016349] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298,61.53) .. controls (298,50.48) and (306.95,41.53) .. (318,41.53) .. controls (329.05,41.53) and (338,50.48) .. (338,61.53) .. controls (338,72.57) and (329.05,81.53) .. (318,81.53) .. controls (306.95,81.53) and (298,72.57) .. (298,61.53) -- cycle ;
%Straight Lines [id:da5602269242181631] 
\draw    (317.8,12.31) -- (318,41.53) ;
%Straight Lines [id:da508267388163795] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.56,598.56) -- (318,726.91) ;
%Straight Lines [id:da9121235027794036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333.27,73.52) -- (388.36,647.09) ;
%Straight Lines [id:da2792361544052807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.4,69.31) -- (379.36,127.09) ;
%Curve Lines [id:da8473820600483463] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409,151.46) .. controls (405.36,190.09) and (413.36,288.09) .. (422.36,318.09) ;
% Text Node
\draw (128.49,659.45) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (167.61,327.82) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (128.22,747.86) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (88.57,531.53) node  [font=\small]  {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (48.17,744.46) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\pi }$};
% Text Node
\draw (208.41,127.88) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (208.22,517.29) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (167.64,257.31) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (208.41,379.21) node    {$\textcolor[rgb]{1,1,1}{\frac{3\pi }{4}}$};
% Text Node
\draw (47.4,379.12) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (128.4,127.88) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (399.22,747.86) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (317.57,575.96) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\pi -\theta }{2}}$};
% Text Node
\draw (319.17,744.46) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\pi }$};
% Text Node
\draw (479.41,133.31) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (479.22,522.72) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (438.64,262.74) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (479.41,384.64) node    {$\textcolor[rgb]{1,1,1}{\frac{3\pi }{4}}$};
% Text Node
\draw (318,61.53) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (399.49,664.88) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (14.76,415.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (268.76,401.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
\end{tikzpicture}
\]

\[
\hspace{-2.5em}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,814); %set diagram left start at 0, and has height of 814
%Straight Lines [id:da6583917244567181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.41,566.46) -- (63.49,635.28) ;
%Straight Lines [id:da5024867014398965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128.15,571.97) -- (131.41,631.84) ;
%Shape: Circle [id:dp7728101066660035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (111.41,651.84) .. controls (111.41,640.79) and (120.37,631.84) .. (131.41,631.84) .. controls (142.46,631.84) and (151.41,640.79) .. (151.41,651.84) .. controls (151.41,662.88) and (142.46,671.84) .. (131.41,671.84) .. controls (120.37,671.84) and (111.41,662.88) .. (111.41,651.84) -- cycle ;
%Shape: Circle [id:dp29250568496188234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (108.49,551.7) .. controls (108.49,540.66) and (117.44,531.7) .. (128.49,531.7) .. controls (139.53,531.7) and (148.49,540.66) .. (148.49,551.7) .. controls (148.49,562.75) and (139.53,571.7) .. (128.49,571.7) .. controls (117.44,571.7) and (108.49,562.75) .. (108.49,551.7) -- cycle ;
%Shape: Circle [id:dp9696059697805667] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (29.56,464.7) .. controls (29.56,453.66) and (38.51,444.7) .. (49.56,444.7) .. controls (60.6,444.7) and (69.56,453.66) .. (69.56,464.7) .. controls (69.56,475.75) and (60.6,484.7) .. (49.56,484.7) .. controls (38.51,484.7) and (29.56,475.75) .. (29.56,464.7) -- cycle ;
%Straight Lines [id:da20994766157040523] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131,75.99) -- (128.49,531.7) ;
%Shape: Circle [id:dp10512058710418193] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (28,649.05) .. controls (28,638) and (36.95,629.05) .. (48,629.05) .. controls (59.05,629.05) and (68,638) .. (68,649.05) .. controls (68,660.09) and (59.05,669.05) .. (48,669.05) .. controls (36.95,669.05) and (28,660.09) .. (28,649.05) -- cycle ;
%Straight Lines [id:da5354434367646469] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.41,399.1) -- (211.41,498.35) ;
%Shape: Circle [id:dp3282706648153165] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.41,379.1) .. controls (192.41,368.05) and (201.36,359.1) .. (212.41,359.1) .. controls (223.46,359.1) and (232.41,368.05) .. (232.41,379.1) .. controls (232.41,390.14) and (223.46,399.1) .. (212.41,399.1) .. controls (201.36,399.1) and (192.41,390.14) .. (192.41,379.1) -- cycle ;
%Shape: Circle [id:dp8203124452977049] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (152.27,257.19) .. controls (152.27,246.14) and (161.23,237.19) .. (172.27,237.19) .. controls (183.32,237.19) and (192.27,246.14) .. (192.27,257.19) .. controls (192.27,268.24) and (183.32,277.19) .. (172.27,277.19) .. controls (161.23,277.19) and (152.27,268.24) .. (152.27,257.19) -- cycle ;
%Shape: Circle [id:dp3482611851088301] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.41,518.35) .. controls (191.41,507.3) and (200.37,498.35) .. (211.41,498.35) .. controls (222.46,498.35) and (231.41,507.3) .. (231.41,518.35) .. controls (231.41,529.39) and (222.46,538.35) .. (211.41,538.35) .. controls (200.37,538.35) and (191.41,529.39) .. (191.41,518.35) -- cycle ;
%Shape: Circle [id:dp06519716429095546] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.41,127.77) .. controls (192.41,116.73) and (201.36,107.77) .. (212.41,107.77) .. controls (223.46,107.77) and (232.41,116.73) .. (232.41,127.77) .. controls (232.41,138.82) and (223.46,147.77) .. (212.41,147.77) .. controls (201.36,147.77) and (192.41,138.82) .. (192.41,127.77) -- cycle ;
%Straight Lines [id:da03042885528344963] 
\draw    (213.49,5.37) -- (212.41,107.77) ;
%Straight Lines [id:da4488482803504408] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200.36,144) -- (186.36,241) ;
%Shape: Circle [id:dp6572794529055516] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (111,55.99) .. controls (111,44.94) and (119.95,35.99) .. (131,35.99) .. controls (142.05,35.99) and (151,44.94) .. (151,55.99) .. controls (151,67.03) and (142.05,75.99) .. (131,75.99) .. controls (119.95,75.99) and (111,67.03) .. (111,55.99) -- cycle ;
%Straight Lines [id:da49170549385331674] 
\draw    (130.8,6.77) -- (131,35.99) ;
%Shape: Circle [id:dp1712174666899665] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (31,55.99) .. controls (31,44.94) and (39.95,35.99) .. (51,35.99) .. controls (62.05,35.99) and (71,44.94) .. (71,55.99) .. controls (71,67.03) and (62.05,75.99) .. (51,75.99) .. controls (39.95,75.99) and (31,67.03) .. (31,55.99) -- cycle ;
%Straight Lines [id:da19793811340136191] 
\draw    (50.8,6.77) -- (51,35.99) ;
%Straight Lines [id:da29759415067262873] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.56,484.7) -- (48,629.05) ;
%Straight Lines [id:da3583136753263735] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (69.4,63.77) -- (159.36,242) ;
%Curve Lines [id:da6089367454100963] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51,75.99) .. controls (47.36,114.62) and (166.36,393) .. (192.41,379.1) ;
%Curve Lines [id:da2570554326806582] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.36,71) .. controls (197.72,98.02) and (209.36,329) .. (207.36,358) ;
%Straight Lines [id:da43498879687448244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.36,75) -- (172.27,237.19) ;
%Straight Lines [id:da9023279118467423] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (116,68.99) -- (49.56,444.7) ;
%Curve Lines [id:da9660083625913038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.41,147.77) .. controls (217.36,204) and (150.49,513.92) .. (148.49,542.92) ;
%Curve Lines [id:da8608745131793686] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (192.41,127.77) .. controls (148.36,170) and (50.49,406.92) .. (59.49,446.92) ;
%Straight Lines [id:da373399425526623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (64.49,451.92) -- (160.4,271.23) ;
%Straight Lines [id:da18427372202249848] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (71.49,459.92) -- (196.4,390.23) ;
%Straight Lines [id:da4027045661946974] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.49,551.7) -- (203.4,399.23) ;
%Straight Lines [id:da20163071573563218] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.49,535.92) -- (172.27,277.19) ;
%Straight Lines [id:da5523885762540645] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (411.41,565.78) -- (356.49,633.03) ;
%Straight Lines [id:da14357808039160802] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425.49,571.7) -- (426.41,633.05) ;
%Shape: Circle [id:dp3320472419434488] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (406.41,653.05) .. controls (406.41,642) and (415.37,633.05) .. (426.41,633.05) .. controls (437.46,633.05) and (446.41,642) .. (446.41,653.05) .. controls (446.41,664.09) and (437.46,673.05) .. (426.41,673.05) .. controls (415.37,673.05) and (406.41,664.09) .. (406.41,653.05) -- cycle ;
%Shape: Circle [id:dp43125814036402077] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (405.49,551.7) .. controls (405.49,540.66) and (414.44,531.7) .. (425.49,531.7) .. controls (436.53,531.7) and (445.49,540.66) .. (445.49,551.7) .. controls (445.49,562.75) and (436.53,571.7) .. (425.49,571.7) .. controls (414.44,571.7) and (405.49,562.75) .. (405.49,551.7) -- cycle ;
%Shape: Circle [id:dp8094223822327251] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.56,464.7) .. controls (322.56,453.66) and (331.51,444.7) .. (342.56,444.7) .. controls (353.6,444.7) and (362.56,453.66) .. (362.56,464.7) .. controls (362.56,475.75) and (353.6,484.7) .. (342.56,484.7) .. controls (331.51,484.7) and (322.56,475.75) .. (322.56,464.7) -- cycle ;
%Straight Lines [id:da8879317822824591] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424,78.56) -- (425.49,531.7) ;
%Shape: Circle [id:dp9699523336151272] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322,648.05) .. controls (322,637) and (330.95,628.05) .. (342,628.05) .. controls (353.05,628.05) and (362,637) .. (362,648.05) .. controls (362,659.09) and (353.05,668.05) .. (342,668.05) .. controls (330.95,668.05) and (322,659.09) .. (322,648.05) -- cycle ;
%Straight Lines [id:da4843170044579391] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (571.33,300.67) -- (569.41,472.92) ;
%Shape: Circle [id:dp6089802654283667] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.41,280.67) .. controls (550.41,269.63) and (559.36,260.67) .. (570.41,260.67) .. controls (581.46,260.67) and (590.41,269.63) .. (590.41,280.67) .. controls (590.41,291.72) and (581.46,300.67) .. (570.41,300.67) .. controls (559.36,300.67) and (550.41,291.72) .. (550.41,280.67) -- cycle ;
%Shape: Circle [id:dp6265971603817989] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (254.27,258.76) .. controls (254.27,247.72) and (263.23,238.76) .. (274.27,238.76) .. controls (285.32,238.76) and (294.27,247.72) .. (294.27,258.76) .. controls (294.27,269.81) and (285.32,278.76) .. (274.27,278.76) .. controls (263.23,278.76) and (254.27,269.81) .. (254.27,258.76) -- cycle ;
%Shape: Circle [id:dp7907244259713948] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (549.41,492.92) .. controls (549.41,481.87) and (558.37,472.92) .. (569.41,472.92) .. controls (580.46,472.92) and (589.41,481.87) .. (589.41,492.92) .. controls (589.41,503.96) and (580.46,512.92) .. (569.41,512.92) .. controls (558.37,512.92) and (549.41,503.96) .. (549.41,492.92) -- cycle ;
%Shape: Circle [id:dp7080060857962046] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (485.41,130.35) .. controls (485.41,119.3) and (494.36,110.35) .. (505.41,110.35) .. controls (516.46,110.35) and (525.41,119.3) .. (525.41,130.35) .. controls (525.41,141.39) and (516.46,150.35) .. (505.41,150.35) .. controls (494.36,150.35) and (485.41,141.39) .. (485.41,130.35) -- cycle ;
%Straight Lines [id:da16986592054028082] 
\draw    (506.49,7.94) -- (505.41,110.35) ;
%Straight Lines [id:da29025173035010177] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (493.36,146.58) -- (294.27,258.76) ;
%Shape: Circle [id:dp7325932920230476] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (404,58.56) .. controls (404,47.51) and (412.95,38.56) .. (424,38.56) .. controls (435.05,38.56) and (444,47.51) .. (444,58.56) .. controls (444,69.6) and (435.05,78.56) .. (424,78.56) .. controls (412.95,78.56) and (404,69.6) .. (404,58.56) -- cycle ;
%Straight Lines [id:da43164809317413455] 
\draw    (423.8,9.35) -- (424,38.56) ;
%Shape: Circle [id:dp7058727291265386] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324,58.56) .. controls (324,47.51) and (332.95,38.56) .. (344,38.56) .. controls (355.05,38.56) and (364,47.51) .. (364,58.56) .. controls (364,69.6) and (355.05,78.56) .. (344,78.56) .. controls (332.95,78.56) and (324,69.6) .. (324,58.56) -- cycle ;
%Straight Lines [id:da9371849000865772] 
\draw    (343.8,9.35) -- (344,38.56) ;
%Straight Lines [id:da3586603484649272] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342.56,484.7) -- (342,628.05) ;
%Straight Lines [id:da6716068022822501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333.36,77.47) -- (274.27,238.76) ;
%Curve Lines [id:da40076873540715485] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (344,78.56) .. controls (340.36,117.19) and (524.36,294.58) .. (550.41,280.67) ;
%Curve Lines [id:da7986333956371938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.36,73.58) .. controls (454.36,138.81) and (545.36,233.81) .. (570.41,260.67) ;
%Straight Lines [id:da10809598804194098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (404.36,66.47) -- (291.36,246.47) ;
%Straight Lines [id:da8168987195255302] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409,71.56) -- (342.56,444.7) ;
%Curve Lines [id:da578977731037137] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (505.41,150.35) .. controls (510.36,206.58) and (436.49,503.92) .. (434.49,532.92) ;
%Curve Lines [id:da911265671987805] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (500.36,149.47) .. controls (456.31,191.7) and (366.49,404.81) .. (351.49,444.92) ;
%Straight Lines [id:da043159040327992226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324.49,454.92) -- (274.27,278.76) ;
%Straight Lines [id:da6107196738824271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.42,456.19) -- (551.36,292.47) ;
%Straight Lines [id:da2953750185413715] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (444.49,542.92) -- (555.36,298.47) ;
%Straight Lines [id:da6263753352934094] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (414.49,536.92) -- (293.36,270.47) ;
% Text Node
\draw (132.22,650.67) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (50.57,462.1) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\pi -\theta }{2}}$};
% Text Node
\draw (49.17,646.6) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\pi }$};
% Text Node
\draw (212.41,127.77) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (212.22,517.18) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (171.64,257.2) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (212.41,379.1) node    {$\textcolor[rgb]{1,1,1}{\frac{3\pi }{4}}$};
% Text Node
\draw (51,55.99) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (427.22,651.88) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (343.57,462.1) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\pi -\theta }{2}}$};
% Text Node
\draw (343.17,645.6) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\pi }$};
% Text Node
\draw (505.41,130.35) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (570.22,491.75) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (273.64,258.77) node    {$\textcolor[rgb]{1,1,1}{-}\textcolor[rgb]{1,1,1}{\frac{\pi }{4}}$};
% Text Node
\draw (344,58.56) node    {$\textcolor[rgb]{1,1,1}{\frac{\pi }{2}}$};
% Text Node
\draw (128.49,551.7) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (425.49,551.7) node  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\frac{\theta }{2}}$};
% Text Node
\draw (570.41,280.67) node    {$\textcolor[rgb]{1,1,1}{\frac{3\pi }{4}}$};
% Text Node
\draw (1.76,382.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (262.76,381.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
\end{tikzpicture}
